Networked Realization of Quantum LDPC Codes

Quantum low-density parity-check (QLDPC) codes with good parameters are promising candidates for low-overhead fault-tolerant quantum computing, but their non-local stabilizers require long-range connectivity and frequent qubit movement, introducing practical challenges. Prior work has studied the networked implementation of topological codes, where each node only holds one or a few qubits of the entire code, and demonstrated competitive performance under practical constraints such as the quality of network-provided entanglement. However, since these codes are already geometrically local, such a networked setting might not be essential. In this work, we propose and study the networked implementation of better QLDPC codes, specifically bivariate bicycle codes due to their similarity to surface codes and the controlled amount of long-range connections in their stabilizers. We begin by recreating networked surface codes in Stim, with one code qubit per node, and provide additional insights into their circuit-level noise performance. We then extend this approach to bipartitions of bivariate bicycle codes, using balanced min-cut partitioning on their combined X-Z Tanner graph to identify optimal qubit splits. For stabilizers spanning nodes, we implement teleported CNOTs and vary the Bell pair fidelity enabling these gates. Through circuit-level noise simulations with BP-OSD decoding, we provide the first insights into networked realizations of these codes and compare their performance with monolithic implementations. We conclude by outlining advantages, limitations, and future directions.

==> figures/bb.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}


\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[width=2\columnwidth,
height=\columnwidth,
scale only axis,
legend cell align={left},
legend style={
  at={(1,0)},
  anchor=south east,
  legend columns=1,
  font=\normalsize,
  %draw=none,
  fill=white,
  fill opacity=1,
  text opacity=1,
},
% legend columns=2,
% legend style={
%   fill opacity=0.8,
%   draw opacity=1,
%   text opacity=1,
%   at={(0.5,-0.23)},
%   anchor=north,
%   draw=none, 
% },
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
title={BB codes: non-partitioned vs partitioned},
x grid style={darkgray176},
xlabel={Physical error rate \(\displaystyle p\)},
xmajorgrids,
xmin=1e-06, xmax=0.012,
xminorgrids,
xmode=log,
xtick style={color=black},
xtick={1e-07,1e-06,1e-05,0.0001,0.001,0.01,0.1,1},
xticklabels={
  \(\displaystyle {10^{-7}}\),
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\)
},
y grid style={darkgray176},
ylabel={Logical error rate \(\displaystyle p_L\)},
ymajorgrids,
ymin=1.73170844075761e-22, ymax=5.42067669400366,
yminorgrids,
ymode=log,
ytick style={color=black},
ytick={1e-25,1e-22,1e-19,1e-16,1e-13,1e-10,1e-07,0.0001,0.1,100,100000},
yticklabels={
  \(\displaystyle {10^{-25}}\),
  \(\displaystyle {10^{-22}}\),
  \(\displaystyle {10^{-19}}\),
  \(\displaystyle {10^{-16}}\),
  \(\displaystyle {10^{-13}}\),
  \(\displaystyle {10^{-10}}\),
  \(\displaystyle {10^{-7}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{5}}\)
}
]
\addplot [line width=0.52pt, black, dash pattern=on 8.32pt off 2.08pt on 1.3pt off 2.08pt]
table {%
1e-06 1e-06
1.03128316067218e-06 1.03128316067218e-06
1.06354495748601e-06 1.06354495748601e-06
1.09681600527314e-06 1.09681600527314e-06
1.13112787659392e-06 1.13112787659392e-06
1.1665131316982e-06 1.1665131316982e-06
1.20300534942332e-06 1.20300534942332e-06
1.24063915905883e-06 1.24063915905883e-06
1.27945027320787e-06 1.27945027320787e-06
1.31947552167671e-06 1.31947552167671e-06
1.36075288642433e-06 1.36075288642433e-06
1.40332153760548e-06 1.40332153760548e-06
1.44722187074113e-06 1.44722187074113e-06
1.49249554505183e-06 1.49249554505183e-06
1.53918552299021e-06 1.53918552299021e-06
1.58733611101021e-06 1.58733611101021e-06
1.6369930016117e-06 1.6369930016117e-06
1.68820331670036e-06 1.68820331670036e-06
1.74101565230402e-06 1.74101565230402e-06
1.79548012468783e-06 1.79548012468783e-06
1.85164841791215e-06 1.85164841791215e-06
1.9095738328781e-06 1.9095738328781e-06
1.96931133790742e-06 1.96931133790742e-06
2.03091762090473e-06 2.03091762090473e-06
2.09445114315147e-06 2.09445114315147e-06
2.15997219478272e-06 2.15997219478272e-06
2.22754295199956e-06 2.22754295199956e-06
2.29722753607115e-06 2.29722753607115e-06
2.36909207418263e-06 2.36909207418263e-06
2.44320476218649e-06 2.44320476218649e-06
2.51963592931701e-06 2.51963592931701e-06
2.59845810492925e-06 2.59845810492925e-06
2.67974608732569e-06 2.67974608732569e-06
2.76357701473616e-06 2.76357701473616e-06
2.85003043851811e-06 2.85003043851811e-06
2.93918839864688e-06 2.93918839864688e-06
3.03113550156758e-06 3.03113550156758e-06
3.12595900048228e-06 3.12595900048228e-06
3.22374887814903e-06 3.22374887814903e-06
3.32459793227094e-06 3.32459793227094e-06
3.42860186355658e-06 3.42860186355658e-06
3.53585936653518e-06 3.53585936653518e-06
3.64647222321274e-06 3.64647222321274e-06
3.76054539965817e-06 3.76054539965817e-06
3.87818714561072e-06 3.87818714561072e-06
3.99950909720367e-06 3.99950909720367e-06
4.12462638290135e-06 4.12462638290135e-06
4.25365773275039e-06 4.25365773275039e-06
4.38672559104849e-06 4.38672559104849e-06
4.52395623253806e-06 4.52395623253806e-06
4.66547988223447e-06 4.66547988223447e-06
4.81143083900326e-06 4.81143083900326e-06
4.9619476030029e-06 4.9619476030029e-06
5.11717300711461e-06 5.11717300711461e-06
5.27725435248353e-06 5.27725435248353e-06
5.44234354830027e-06 5.44234354830027e-06
5.61259725595497e-06 5.61259725595497e-06
5.78817703770128e-06 5.78817703770128e-06
5.96924950997074e-06 5.96924950997074e-06
6.15598650148351e-06 6.15598650148351e-06
6.34856521630522e-06 6.34856521630522e-06
6.54716840200474e-06 6.54716840200474e-06
6.75198452307251e-06 6.75198452307251e-06
6.96320793976389e-06 6.96320793976389e-06
7.18103909253736e-06 7.18103909253736e-06
7.40568469226244e-06 7.40568469226244e-06
7.63735791637803e-06 7.63735791637803e-06
7.87627861118706e-06 7.87627861118706e-06
8.12267350047972e-06 8.12267350047972e-06
8.37677640068292e-06 8.37677640068292e-06
8.63882844274045e-06 8.63882844274045e-06
8.90907830093414e-06 8.90907830093414e-06
9.18778242886334e-06 9.18778242886334e-06
9.47520530280655e-06 9.47520530280655e-06
9.77161967269618e-06 9.77161967269618e-06
1.00773068209446e-05 1.00773068209446e-05
1.03925568293671e-05 1.03925568293671e-05
1.0717668854455e-05 1.0717668854455e-05
1.10529514112602e-05 1.10529514112602e-05
1.13987226661605e-05 1.13987226661605e-05
1.17553107387837e-05 1.17553107387837e-05
1.21230540133765e-05 1.21230540133765e-05
1.25023014599146e-05 1.25023014599146e-05
1.28934129652572e-05 1.28934129652572e-05
1.32967596746621e-05 1.32967596746621e-05
1.3712724343984e-05 1.3712724343984e-05
1.41417017028902e-05 1.41417017028902e-05
1.45840988294399e-05 1.45840988294399e-05
1.50403355363803e-05 1.50403355363803e-05
1.55108447695284e-05 1.55108447695284e-05
1.59960730186149e-05 1.59960730186149e-05
1.64964807409802e-05 1.64964807409802e-05
1.70125427985259e-05 1.70125427985259e-05
1.75447489083346e-05 1.75447489083346e-05
1.80936041073872e-05 1.80936041073872e-05
1.86596292318175e-05 1.86596292318175e-05
1.92433614111598e-05 1.92433614111598e-05
1.9845354578058e-05 1.9845354578058e-05
2.04661799939199e-05 2.04661799939199e-05
2.11064267910155e-05 2.11064267910155e-05
2.17667025315346e-05 2.17667025315346e-05
2.24476337841322e-05 2.24476337841322e-05
2.31498667185116e-05 2.31498667185116e-05
2.38740677186065e-05 2.38740677186065e-05
2.46209240149463e-05 2.46209240149463e-05
2.53911443368035e-05 2.53911443368035e-05
2.61854595847423e-05 2.61854595847423e-05
2.70046235242068e-05 2.70046235242068e-05
2.78494135008064e-05 2.78494135008064e-05
2.87206311779783e-05 2.87206311779783e-05
2.96191032977255e-05 2.96191032977255e-05
3.05456824651543e-05 3.05456824651543e-05
3.15012479575533e-05 3.15012479575533e-05
3.24867065587838e-05 3.24867065587838e-05
3.35029934197723e-05 3.35029934197723e-05
3.45510729459222e-05 3.45510729459222e-05
3.56319397122858e-05 3.56319397122858e-05
3.67466194073669e-05 3.67466194073669e-05
3.78961698064472e-05 3.78961698064472e-05
3.90816817753626e-05 3.90816817753626e-05
4.03042803056805e-05 4.03042803056805e-05
4.15651255822599e-05 4.15651255822599e-05
4.28654140842093e-05 4.28654140842093e-05
4.42063797202853e-05 4.42063797202853e-05
4.55892949998106e-05 4.55892949998106e-05
4.70154722402213e-05 4.70154722402213e-05
4.84862648123908e-05 4.84862648123908e-05
5.00030684249109e-05 5.00030684249109e-05
5.15673224485496e-05 5.15673224485496e-05
5.3180511282142e-05 5.3180511282142e-05
5.48441657612101e-05 5.48441657612101e-05
5.655986461065e-05 5.655986461065e-05
5.8329235942862e-05 5.8329235942862e-05
6.01539588027483e-05 6.01539588027483e-05
6.20357647610427e-05 6.20357647610427e-05
6.39764395574842e-05 6.39764395574842e-05
6.59778247953953e-05 6.59778247953953e-05
6.80418196892709e-05 6.80418196892709e-05
7.01703828670382e-05 7.01703828670382e-05
7.23655342286965e-05 7.23655342286965e-05
7.46293568631013e-05 7.46293568631013e-05
7.69639990247115e-05 7.69639990247115e-05
7.93716761721756e-05 7.93716761721756e-05
8.18546730706902e-05 8.18546730706902e-05
8.44153459601299e-05 8.44153459601299e-05
8.70561247909986e-05 8.70561247909986e-05
8.97795155303333e-05 8.97795155303333e-05
9.25881025397395e-05 9.25881025397395e-05
9.5484551027823e-05 9.5484551027823e-05
9.84716095793376e-05 9.84716095793376e-05
0.000101552112763457 0.000101552112763457
0.000104728983823636 0.000104728983823636
0.000108005237451625 0.000108005237451625
0.000111383982648262 0.000111383982648262
0.000114868425673755 0.000114868425673755
0.000118461873090268 0.000118461873090268
0.000122167734899679 0.000122167734899679
0.000125989527779503 0.000125989527779503
0.000129930878420042 0.000129930878420042
0.000133995526965934 0.000133995526965934
0.000138187330565363 0.000138187330565363
0.0001425102670303 0.0001425102670303
0.000146968438611245 0.000146968438611245
0.00015156607589006 0.00015156607589006
0.000156307541794582 0.000156307541794582
0.000161197335738816 0.000161197335738816
0.000166240097892661 0.000166240097892661
0.000171440613585197 0.000171440613585197
0.000176803817845721 0.000176803817845721
0.000182334800086844 0.000182334800086844
0.000188038808934091 0.000188038808934091
0.000193921257206583 0.000193921257206583
0.000199987727053528 0.000199987727053528
0.000206243975251409 0.000206243975251409
0.000212695938666869 0.000212695938666869
0.000219349739890506 0.000219349739890506
0.000226211693046902 0.000226211693046902
0.000233288309786416 0.000233288309786416
0.000240586305464406 0.000240586305464406
0.000248112605513777 0.000248112605513777
0.000255874352016859 0.000255874352016859
0.000263878910482893 0.000263878910482893
0.000272133876837531 0.000272133876837531
0.000280647084630984 0.000280647084630984
0.000289426612471675 0.000289426612471675
0.000298480791692433 0.000298480791692433
0.000307818214256508 0.000307818214256508
0.000317447740910919 0.000317447740910919
0.000327378509594858 0.000327378509594858
0.000337619944111134 0.000337619944111134
0.000348181763068897 0.000348181763068897
0.000359073989106106 0.000359073989106106
0.000370306958400514 0.000370306958400514
0.000381891330478185 0.000381891330478185
0.000393838098328849 0.000393838098328849
0.000406158598837698 0.000406158598837698
0.000418864523543527 0.000418864523543527
0.000431967929733417 0.000431967929733417
0.000445481251884499 0.000445481251884499
0.000459417313463648 0.000459417313463648
0.000473789339096314 0.000473789339096314
0.000488610967116033 0.000488610967116033
0.000503896262506515 0.000503896262506515
0.00051965973024862 0.00051965973024862
0.000535916329084851 0.000535916329084851
0.00055268148571446 0.00055268148571446
0.000569971109432608 0.000569971109432608
0.000587801607227491 0.000587801607227491
0.000606189899349757 0.000606189899349757
0.000625153435368971 0.000625153435368971
0.000644710210732387 0.000644710210732387
0.000664878783841726 0.000664878783841726
0.000685678293664174 0.000685678293664174
0.0007071284778943 0.0007071284778943
0.000729249691684144 0.000729249691684144
0.000752062926959241 0.000752062926959241
0.0007755898323389 0.0007755898323389
0.000799852733679671 0.000799852733679671
0.000824874655261458 0.000824874655261458
0.000850679341636415 0.000850679341636415
0.000877291280161336 0.000877291280161336
0.000904735724234929 0.000904735724234929
0.000933038717262036 0.000933038717262036
0.000962227117367513 0.000962227117367513
0.000992328622883255 0.000992328622883255
0.00102337179863252 0.00102337179863252
0.00105538610303652 0.00105538610303652
0.00108840191606901 0.00108840191606901
0.00112245056808531 0.00112245056808531
0.0011575643695533 0.0011575643695533
0.00119377664171444 0.00119377664171444
0.00123112174820389 0.00123112174820389
0.00126963512765997 0.00126963512765997
0.00130935332735361 0.00130935332735361
0.00135031403786987 0.00135031403786987
0.00139255612887446 0.00139255612887446
0.00143611968599908 0.00143611968599908
0.00148104604888068 0.00148104604888068
0.00152737785039071 0.00152737785039071
0.00157515905709162 0.00157515905709162
0.00162443501095887 0.00162443501095887
0.00167525247240822 0.00167525247240822
0.00172765966466904 0.00172765966466904
0.00178170631954573 0.00178170631954573
0.00183744372461073 0.00183744372461073
0.00189492477187382 0.00189492477187382
0.00195420400797405 0.00195420400797405
0.00201533768594173 0.00201533768594173
0.00207838381857976 0.00207838381857976
0.00214340223351486 0.00214340223351486
0.00221045462997102 0.00221045462997102
0.00227960463731898 0.00227960463731898
0.00235091787545729 0.00235091787545729
0.00242446201708233 0.00242446201708233
0.00250030685190632 0.00250030685190632
0.00257852435288427 0.00257852435288427
0.00265918874451269 0.00265918874451269
0.00274237657326495 0.00274237657326495
0.00282816678023003 0.00282816678023003
0.0029166407760237 0.0029166407760237
0.0030078825180431 0.0030078825180431
0.0031019785901381 0.0031019785901381
0.00319901828477506 0.00319901828477506
0.00329909368777094 0.00329909368777094
0.00340229976567807 0.00340229976567807
0.00350873445590271 0.00350873445590271
0.00361849875964275 0.00361849875964275
0.00373169683773275 0.00373169683773275
0.00384843610948743 0.00384843610948743
0.00396882735463716 0.00396882735463716
0.00409298481845244 0.00409298481845244
0.0042210263201569 0.0042210263201569
0.00435307336473189 0.00435307336473189
0.0044892512582186 0.0044892512582186
0.00462968922662726 0.00462968922662726
0.00477452053856613 0.00477452053856613
0.00492388263170674 0.00492388263170674
0.0050779172432054 0.0050779172432054
0.00523677054420465 0.00523677054420465
0.00540059327854237 0.00540059327854237
0.00556954090580013 0.00556954090580013
0.00574377374882658 0.00574377374882658
0.00592345714587581 0.00592345714587581
0.00610876160750504 0.00610876160750504
0.00629986297838069 0.00629986297838069
0.00649694260414612 0.00649694260414612
0.00670018750350959 0.00670018750350959
0.00690979054571565 0.00690979054571565
0.00712595063356841 0.00712595063356841
0.00734887289218039 0.00734887289218039
0.00757876886362593 0.00757876886362593
0.00781585670768409 0.00781585670768409
0.00806036140886134 0.00806036140886134
0.00831251498989063 0.00831251498989063
0.00857255673190933 0.00857255673190933
0.00884073340152506 0.00884073340152506
0.00911729948498492 0.00911729948498492
0.00940251742967013 0.00940251742967013
0.00969665789314552 0.00969665789314552
0.01 0.01
};
\addlegendentry{uncoded: $p_L = p$}
\addplot [line width=0.88pt, steelblue31119180]
table {%
1e-06 1.94756449735016e-11
1.03768193705222e-06 2.09720870531404e-11
1.07678380248444e-06 2.25835523433251e-11
1.11735910194851e-06 2.43188869367763e-11
1.15946335729285e-06 2.61876178275329e-11
1.20315418253672e-06 2.82000053887206e-11
1.24849136270718e-06 3.03670999027504e-11
1.29553693564695e-06 3.27008024578089e-11
1.34435527690482e-06 3.52139305489251e-11
1.39501318782496e-06 3.79202887482213e-11
1.4475799869556e-06 4.08347448373577e-11
1.50212760490211e-06 4.3973311825795e-11
1.55873068275442e-06 4.7353236311525e-11
1.61746667422334e-06 5.099309367654e-11
1.67841595162548e-06 5.49128906477264e-11
1.74166191586207e-06 5.9134175795315e-11
1.80729111054183e-06 6.36801585857219e-11
1.8753933404043e-06 6.85758376538469e-11
1.94606179420556e-06 7.38481390119285e-11
2.01939317223454e-06 7.95260649682054e-11
2.09548781863436e-06 8.56408545892137e-11
2.17444985870983e-06 9.22261566049289e-11
2.25638734140894e-06 9.93182157265266e-11
2.34141238717333e-06 1.0695607342268e-10
2.42964134136008e-06 1.15181784282532e-10
2.52119493344467e-06 1.240406491822e-10
2.6161984422231e-06 1.33581466567495e-10
2.71478186723907e-06 1.43856803268947e-10
2.81708010667087e-06 1.54923286376962e-10
2.92323314192149e-06 1.66841917825516e-10
3.03338622916434e-06 1.79678413463087e-10
3.14769009810677e-06 1.93503568530243e-10
3.26630115824352e-06 2.08393651615294e-10
3.38938171288203e-06 2.24430829323666e-10
3.51710018123279e-06 2.41703624074099e-10
3.64963132886835e-06 2.60307407626517e-10
3.78715650686657e-06 2.80344933153708e-10
3.92986389996522e-06 3.01926908892948e-10
4.07794878406748e-06 3.25172616655919e-10
4.23161379345088e-06 3.50210578737107e-10
4.39106919804499e-06 3.77179277044062e-10
4.55653319115766e-06 4.0622792857916e-10
4.72823218804319e-06 4.37517321733777e-10
4.90640113572131e-06 4.71220718214237e-10
5.09128383447049e-06 5.07524825806643e-10
5.28313327143598e-06 5.46630847607515e-10
5.48221196680871e-06 5.88755613801375e-10
5.6887923330489e-06 6.34132802558307e-10
5.90315704764599e-06 6.83014257157109e-10
6.12559943992475e-06 7.35671407016377e-10
6.35642389242709e-06 7.9239680094077e-10
6.59594625741873e-06 8.53505761566536e-10
6.8444942890906e-06 9.19338170724075e-10
7.10240809204638e-06 9.90260396230346e-10
7.37004058669003e-06 1.06666737148613e-09
7.64775799214998e-06 1.14898484018781e-09
7.93594032740075e-06 1.23767177947751e-09
8.23498193126803e-06 1.33322301595514e-09
8.54529200202822e-06 1.43617205017e-09
8.86729515734147e-06 1.54709410650517e-09
9.20143201528383e-06 1.66660942677465e-09
9.54815979727402e-06 1.79538682738155e-09
9.90795295371942e-06 1.93414754154463e-09
1.02813038132378e-05 2.08366936990507e-09
1.0668723256343e-05 2.24479116478492e-09
1.1070741414516e-05 2.41841767550054e-09
1.14879083956192e-05 2.60552478445285e-09
1.19207950366445e-05 2.80716516623773e-09
1.23699936848277e-05 3.02447440476545e-09
1.28361190081958e-05 3.25867760636589e-09
1.33198088366574e-05 3.5110965501106e-09
1.38217250347879e-05 3.7831574201282e-09
1.43425544075018e-05 4.07639916855312e-09
1.48830096398533e-05 4.39248256195979e-09
1.54438302722498e-05 4.73319996872809e-09
1.60257837124138e-05 5.1004859497979e-09
1.66296662854775e-05 5.49642872074024e-09
1.72563043236462e-05 5.9232825590459e-09
1.79065552969238e-05 6.38348123705599e-09
1.85813089864445e-05 6.87965256808844e-09
1.92814887020195e-05 7.41463416110906e-09
2.00080525455621e-05 7.99149048781988e-09
2.07619947221214e-05 8.61353137536583e-09
2.15443469003188e-05 9.28433204807157e-09
2.23561796240478e-05 1.00077548528038e-08
2.31986037773692e-05 1.0787972814808e-08
2.40727721046074e-05 1.16294951843025e-08
2.49798807877256e-05 1.25371951488454e-08
2.59211710831405e-05 1.35163399026571e-08
2.68979310202152e-05 1.45726232818347e-08
2.79114971637539e-05 1.57122011938869e-08
2.89632564429116e-05 1.69417300914532e-08
3.00546480490206e-05 1.82684087636313e-08
3.11871654049304e-05 1.97000237442649e-08
3.23623582085561e-05 2.12449986650832e-08
3.35818345534321e-05 2.29124479130223e-08
3.48472631291726e-05 2.47122349857023e-08
3.61603755048481e-05 2.6655035977239e-08
3.75229684984064e-05 2.87524086687296e-08
3.89369066353757e-05 3.10168677442868e-08
4.04041247002179e-05 3.34619667049191e-08
4.19266303838215e-05 3.61023871093875e-08
4.35065070307563e-05 3.89540358340367e-08
4.51459164900511e-05 4.20341511131849e-08
4.68471020733938e-05 4.53614181987178e-08
4.86123916248023e-05 4.89560955629448e-08
5.04442007059658e-05 5.28401526634869e-08
5.23450359016175e-05 5.70374203940882e-08
5.43174982494583e-05 6.15737554619633e-08
5.63642867993283e-05 6.64772200620131e-08
5.84882023064937e-05 7.17782783625004e-08
6.06921510641044e-05 7.75100114772994e-08
6.29791488800656e-05 8.37083527786232e-08
6.53523252037665e-05 9.04123456033695e-08
6.78149274083109e-05 9.76644256284346e-08
7.03703252341116e-05 1.05510730438377e-07
7.30220153999275e-05 1.14001439085833e-07
7.57736263876537e-05 1.23191144754762e-07
7.86289234074113e-05 1.33139263983049e-07
8.15918135497331e-05 1.43910486288831e-07
8.46663511318904e-05 1.55575268479535e-07
8.78567432456831e-05 1.68210378409948e-07
9.11673555142799e-05 1.81899493502586e-07
9.46027180659861e-05 1.96733859957985e-07
9.81675317331174e-05 2.12813019273187e-07
0.000101866674484456 2.30245609463704e-07
0.000105705208100098 2.49150249259311e-07
0.000109688385097818 2.69656514530192e-07
0.000113821655920433 2.91906017312503e-07
0.000118110676394006 3.16053599058457e-07
0.00012256131546708 3.42268651155533e-07
0.000127179663241547 3.70736577364957e-07
0.000131972039306137 4.01660414647348e-07
0.000136945001383924 4.35262630903279e-07
0.000142105354305689 4.71787120492959e-07
0.000147460159321419 5.11501421051948e-07
0.000153016743762679 5.54699178134454e-07
0.000158782711069079 6.01702887645229e-07
0.000164765951192565 6.52866949925979e-07
0.000170974651393752 7.08581073813375e-07
0.000177417307445096 7.69274074064232e-07
0.000184102735256216 8.35418111344038e-07
0.000191040082937282 9.07533430606924e-07
0.000198238843316975 9.86193661285711e-07
0.00020570886693215 1.07203175140759e-06
0.00021346037550697 1.165746617726e-06
0.000221503975939966 1.26811060541309e-06
0.000229850674818152 1.37997786402281e-06
0.000238511893478059 1.50229376158556e-06
0.000247499483634304 1.63610547614922e-06
0.000256825743597069 1.78257392421283e-06
0.000266503435100683 1.94298720874334e-06
0.000276545800766346 2.11877579633714e-06
0.000286966582222879 2.31152966418734e-06
0.000297780038910291 2.52301769355331e-06
0.000309000967591916 2.7552096282341e-06
0.000320644722601788 3.0103009651038e-06
0.000332727236854995 3.29074120023365e-06
0.000345265043649723 3.59926591987184e-06
0.000358275299290863 3.93893330219656e-06
0.000371775806566106 4.31316568521907e-06
0.000385785039106667 4.72579696076547e-06
0.000400322166665972 5.18112667680799e-06
0.000415407081350886 5.68398187375836e-06
0.000431060424841396 6.23978784849721e-06
0.000447303616635972 6.85464923744362e-06
0.000464158883361278 7.53544304230084e-06
0.000481649289186325 8.28992549572915e-06
0.000499798767382689 9.12685498685602e-06
0.000518632153073979 1.00561336475194e-05
0.000538175217219369 1.10889706505907e-05
0.000558454701877694 1.22380708049977e-05
0.000579498356800363 1.35178526642223e-05
0.000601334977403178 1.49447011154006e-05
0.000623994444168981 1.65372603079587e-05
0.000647507763535091 1.83167738420286e-05
0.000671907110321442 2.03074804015402e-05
0.000697225871757512 2.25370745257807e-05
0.000723498693168256 2.50372440157895e-05
0.000750761525381584 2.78442976280811e-05
0.000779051673922239 3.09998992903705e-05
0.000808407850059402 3.45519281701576e-05
0.000838870223777859 3.8555487643893e-05
0.000870480478745236 4.30740906815774e-05
0.000903281869350498 4.81810545364455e-05
0.000937319279891773 5.39611441032096e-05
0.000972639285994485 6.05125111139023e-05
0.00100929021834384 6.79489857606704e-05
0.00104732222881889 7.64027887142903e-05
0.00108678735911864 8.60277452644582e-05
0.00112773961197409 9.70030999524192e-05
0.00117023502504379 0.0001095380502172
0.00121433174759379 0.000123877141985512
0.00126009012006713 0.000140306699714397
0.00130757275665162 0.000159162499250106
0.00135684463095896 0.000180838935332935
0.0014079731649324 0.000205799988268372
0.00146102832110459 0.000234592358139702
0.00151608269833196 0.000267861212281386
0.00157321163113646 0.000306369085340525
0.00163249329279076 0.000351018584417534
0.00169400880228787 0.000402879688375583
0.00175784233534158 0.000463222594971128
0.00182408123956965 0.00053355726721617
0.00189281615401724 0.000615681067289487
0.00196414113318434 0.000711736149013607
0.00203815377572667 0.000824278615626591
0.00211495535800634 0.000956361845849524
0.00219465097267498 0.00111163685550406
0.00227734967247891 0.00129447310071501
0.00236316461948315 0.0015101037465261
0.00245221323991854 0.00176480012218314
0.00254461738486376 0.00206608085549311
0.00264050349698218 0.00242296200726981
0.00274000278354162 0.00284625538084057
0.00284325139595394 0.00334892300547593
0.0029503906160799 0.00394649649739226
0.00306156704955448 0.00465757045141741
0.00317693282639693 0.00550437900931357
0.00329664580918035 0.00651346399859633
0.00342086980904534 0.00771644113526593
0.00354977480985362 0.00915086718545277
0.00368353720078807 0.0108612049537124
0.00382234001771767 0.0128998735641808
0.00396637319365747 0.015328357540225
0.00411583381866648 0.0182183282409421
0.00427092640953886 0.021652703646236
0.00443186318965775 0.0257265355682699
0.00459886437939448 0.0305475655063176
0.0047721584974505 0.0362362304778386
0.00495198267355464 0.0429248283311067
0.0051385829729432 0.0507554704572481
0.00533221473306724 0.0598763640790864
0.00553314291298759 0.0704358871400956
0.00574164245593571 0.0825738641304874
0.00595799866553662 0.096409448027661
0.00618250759620857 0.112025099617515
0.00641547645827376 0.12944637912599
0.00665722403833441 0.14861768212095
0.00690808113548944 0.169374717070587
0.00716839101398856 0.191415474401475
0.00743850987294336 0.214272673775397
0.00771880733373791 0.237292119585786
0.00800966694580602 0.259622851260671
0.0083114867114671 0.280226101614441
0.00862467963053895 0.297910368259891
0.00894967426547247 0.3113987327229
0.00928691532778185 0.319431301733909
0.0096368642865726 0.320899893889537
0.01 0.315003999999561
};
\addlegendentry{[[72,12,6]] non-partitioned}
\addplot [thick, steelblue31119180, dash pattern=on 7.4pt off 3.2pt]
table {%
1e-06 3.91758343656679e-10
1.03768193705222e-06 4.21848047457397e-10
1.07678380248444e-06 4.54249210537932e-10
1.11735910194851e-06 4.89139439655174e-10
1.15946335729285e-06 5.26709993459699e-10
1.20315418253672e-06 5.67166832450864e-10
1.24849136270718e-06 6.10731749752381e-10
1.29553693564695e-06 6.57643588937593e-10
1.34435527690482e-06 7.08159555614892e-10
1.39501318782496e-06 7.62556630001927e-10
1.4475799869556e-06 8.21133088275913e-10
1.50212760490211e-06 8.84210141089019e-10
1.55873068275442e-06 9.52133698286352e-10
1.61746667422334e-06 1.02527626956283e-09
1.67841595162548e-06 1.10403901154812e-09
1.74166191586207e-06 1.18885393262043e-09
1.80729111054183e-06 1.28018626762421e-09
1.8753933404043e-06 1.37853703560939e-09
1.94606179420556e-06 1.48444579472519e-09
2.01939317223454e-06 1.59849360949649e-09
2.09548781863436e-06 1.72130624689006e-09
2.17444985870983e-06 1.85355761885006e-09
2.25638734140894e-06 1.99597349035233e-09
2.34141238717333e-06 2.14933547350482e-09
2.42964134136008e-06 2.31448532981372e-09
2.52119493344467e-06 2.49232960445199e-09
2.6161984422231e-06 2.68384461821737e-09
2.71478186723907e-06 2.89008184486247e-09
2.81708010667087e-06 3.1121737036309e-09
2.92323314192149e-06 3.35133979915218e-09
3.03338622916434e-06 3.60889364334977e-09
3.14769009810677e-06 3.8862498967125e-09
3.26630115824352e-06 4.18493216918815e-09
3.38938171288203e-06 4.50658142409336e-09
3.51710018123279e-06 4.85296503181642e-09
3.64963132886835e-06 5.22598652373635e-09
3.78715650686657e-06 5.62769610071679e-09
3.92986389996522e-06 6.06030195477569e-09
4.07794878406748e-06 6.52618246711041e-09
4.23161379345088e-06 7.02789935059545e-09
4.39106919804499e-06 7.56821181019804e-09
4.55653319115766e-06 8.15009180050548e-09
4.72823218804319e-06 8.7767404657602e-09
4.90640113572131e-06 9.45160585449198e-09
5.09128383447049e-06 1.01784020080598e-08
5.28313327143598e-06 1.09611295302118e-08
5.48221196680871e-06 1.18040977531863e-08
5.6887923330489e-06 1.27119486249592e-08
5.90315704764599e-06 1.36896824520495e-08
6.12559943992475e-06 1.47426856428803e-08
6.35642389242709e-06 1.58767606081245e-08
6.59594625741873e-06 1.70981579868065e-08
6.8444942890906e-06 1.84136113802645e-08
7.10240809204638e-06 1.98303747904716e-08
7.37004058669003e-06 2.13562629747732e-08
7.64775799214998e-06 2.29996949458934e-08
7.93594032740075e-06 2.4769740864223e-08
8.23498193126803e-06 2.66761725890132e-08
8.54529200202822e-06 2.87295181763002e-08
8.86729515734147e-06 3.09411206343024e-08
9.20143201528383e-06 3.33232012717944e-08
9.54815979727402e-06 3.5888928001747e-08
9.90795295371942e-06 3.86524889914736e-08
1.02813038132378e-05 4.16291720818383e-08
1.0668723256343e-05 4.48354504319503e-08
1.1070741414516e-05 4.82890748824059e-08
1.14879083956192e-05 5.20091735697808e-08
1.19207950366445e-05 5.60163593679712e-08
1.23699936848277e-05 6.03328457784064e-08
1.28361190081958e-05 6.4982571941416e-08
1.33198088366574e-05 6.99913374954389e-08
1.38217250347879e-05 7.53869480696884e-08
1.43425544075018e-05 8.11993722597048e-08
1.48830096398533e-05 8.74609110043535e-08
1.54438302722498e-05 9.4206380357744e-08
1.60257837124138e-05 1.01473308730719e-07
1.66296662854775e-05 1.09302149764561e-07
1.72563043236462e-05 1.17736512094984e-07
1.79065552969238e-05 1.26823407367937e-07
1.85813089864445e-05 1.36613517980977e-07
1.92814887020195e-05 1.47161486145758e-07
2.00080525455621e-05 1.58526225999323e-07
2.07619947221214e-05 1.70771260635339e-07
2.15443469003188e-05 1.83965086082185e-07
2.23561796240478e-05 1.98181564423979e-07
2.31986037773692e-05 2.13500348444401e-07
2.40727721046074e-05 2.30007340372909e-07
2.49798807877256e-05 2.47795187530037e-07
2.59211710831405e-05 2.66963817904512e-07
2.68979310202152e-05 2.87621018951686e-07
2.79114971637539e-05 3.09883063182131e-07
2.89632564429116e-05 3.33875384413223e-07
3.00546480490206e-05 3.59733308887581e-07
3.11871654049304e-05 3.87602845822662e-07
3.23623582085561e-05 4.17641542348479e-07
3.35818345534321e-05 4.50019408218453e-07
3.48472631291726e-05 4.84919916144917e-07
3.61603755048481e-05 5.22541084119629e-07
3.75229684984064e-05 5.63096646634865e-07
3.89369066353757e-05 6.06817322326493e-07
4.04041247002179e-05 6.53952186222007e-07
4.19266303838215e-05 7.04770155499137e-07
4.35065070307563e-05 7.59561598450166e-07
4.51459164900511e-05 8.18640077210377e-07
4.68471020733938e-05 8.8234423575295e-07
4.86123916248023e-05 9.51039845685558e-07
5.04442007059658e-05 1.02512202351434e-06
5.23450359016175e-05 1.10501763427909e-06
5.43174982494583e-05 1.19118789781969e-06
5.63642867993283e-05 1.28413121542065e-06
5.84882023064937e-05 1.38438623621074e-06
6.06921510641044e-05 1.49253518448328e-06
6.29791488800656e-05 1.60920747106624e-06
6.53523252037665e-05 1.73508361402686e-06
6.78149274083109e-05 1.87089949636496e-06
7.03703252341116e-05 2.01745099095298e-06
7.30220153999275e-05 2.17559898584541e-06
7.57736263876537e-05 2.3462748462321e-06
7.86289234074113e-05 2.53048635278087e-06
8.15918135497331e-05 2.72932415993781e-06
8.46663511318904e-05 2.94396882196815e-06
8.78567432456831e-05 3.17569843916823e-06
9.11673555142799e-05 3.42589698180782e-06
9.46027180659861e-05 3.69606335502423e-06
9.81675317331174e-05 3.98782127414587e-06
0.000101866674484456 4.30293002683714e-06
0.000105705208100098 4.64329620610526e-06
0.000109688385097818 5.01098650667318e-06
0.000113821655920433 5.40824168659625e-06
0.000118110676394006 5.83749180638524e-06
0.00012256131546708 6.30137286941348e-06
0.000127179663241547 6.80274500016022e-06
0.000131972039306137 7.34471231102333e-06
0.000136945001383924 7.93064462418765e-06
0.000142105354305689 8.56420123254398e-06
0.000147460159321419 9.24935690312945e-06
0.000153016743762679 9.99043034823406e-06
0.000158782711069079 1.07921154134583e-05
0.000164765951192565 1.16595152589081e-05
0.000170974651393752 1.2598179839714e-05
0.000177417307445096 1.36141470255407e-05
0.000184102735256216 1.47139877361365e-05
0.000191040082937282 1.59048555117505e-05
0.000198238843316975 1.71945409839596e-05
0.00020570886693215 1.85915317647192e-05
0.00021346037550697 2.01050783299888e-05
0.000221503975939966 2.17452665398725e-05
0.000229850674818152 2.35230975107647e-05
0.000238511893478059 2.54505756375245e-05
0.000247499483634304 2.75408056563799e-05
0.000256825743597069 2.98080997434083e-05
0.000266503435100683 3.22680957605555e-05
0.000276545800766346 3.49378878929477e-05
0.000286966582222879 3.78361710696732e-05
0.000297780038910291 4.09834007274711e-05
0.000309000967591916 4.44019696654023e-05
0.000320644722601788 4.81164039514679e-05
0.000332727236854995 5.21535800825834e-05
0.000345265043649723 5.65429658710677e-05
0.000358275299290863 6.1316887838169e-05
0.000371775806566106 6.65108282430366e-05
0.000385785039106667 7.21637552695883e-05
0.000400322166665972 7.83184903403548e-05
0.000415407081350886 8.50221170329884e-05
0.000431060424841396 9.23264366501629e-05
0.000447303616635972 0.00010028847614675
0.000464158883361278 0.000108971054860597
0.000481649289186325 0.000118443417337676
0.000499798767382689 0.000128781940503553
0.000518632153073979 0.000140070924527841
0.000538175217219369 0.000152403477975949
0.000558454701877694 0.000165882509265283
0.000579498356800363 0.000180621838066686
0.000601334977403178 0.000196747442145783
0.000623994444168981 0.000214398857256864
0.000647507763535091 0.000233730750123033
0.000671907110321442 0.000254914687305285
0.000697225871757512 0.000278141125931626
0.000723498693168256 0.000303621655884549
0.000750761525381584 0.000331591527199343
0.000779051673922239 0.000362312501185171
0.000808407850059402 0.000396076069235729
0.000838870223777859 0.000433207089549738
0.000870480478745236 0.000474067899152254
0.000903281869350498 0.000519062966831429
0.000937319279891773 0.000568644162037252
0.000972639285994485 0.0006233167256066
0.00100929021834384 0.00068364604058457
0.00104732222881889 0.000750265315636155
0.00108678735911864 0.000823884309845406
0.00112773961197409 0.000905299246377009
0.00117023502504379 0.000995404083859504
0.00121433174759379 0.00109520333881352
0.00126009012006713 0.00120582668040672
0.00130757275665162 0.00132854555073006
0.00135684463095896 0.00146479210016087
0.0014079731649324 0.00161618076875385
0.00146102832110459 0.00178453289156751
0.00151608269833196 0.00197190475900353
0.00157321163113646 0.0021806196232405
0.00163249329279076 0.00241330420930157
0.00169400880228787 0.00267293036478782
0.00175784233534158 0.00296286256632456
0.00182408123956965 0.00328691209363968
0.00189281615401724 0.00364939878400311
0.00196414113318434 0.00405522139021089
0.00203815377572667 0.00450993768355524
0.00211495535800634 0.00501985556767238
0.00219465097267498 0.00559213659712519
0.00227734967247891 0.00623491342192753
0.00236316461948315 0.00695742279987501
0.00245221323991854 0.00777015592385269
0.00254461738486376 0.00868502788919948
0.00264050349698218 0.00971556816028577
0.00274000278354162 0.010877133863636
0.00284325139595394 0.0121871476079739
0.0029503906160799 0.0136653612712814
0.00306156704955448 0.0153341467519871
0.00317693282639693 0.0172188139927793
0.00329664580918035 0.0193479555718947
0.00342086980904534 0.0217538157193672
0.00354977480985362 0.0244726796336258
0.00368353720078807 0.0275452763011294
0.00382234001771767 0.0310171844860006
0.00396637319365747 0.0349392269589081
0.00411583381866648 0.0393678321523405
0.00427092640953886 0.0443653350245979
0.00443186318965775 0.050000179747951
0.00459886437939448 0.0563469756917785
0.0047721584974505 0.0634863448961891
0.00495198267355464 0.071504483793461
0.0051385829729432 0.0804923445046111
0.00533221473306724 0.0905443221037994
0.00553314291298759 0.101756314755903
0.00574164245593571 0.114223005195772
0.00595799866553662 0.128034197109105
0.00618250759620857 0.143270032195054
0.00641547645827376 0.159994918009957
0.00665722403833441 0.178250019650266
0.00690808113548944 0.198044218113389
0.00716839101398856 0.21934352443262
0.00743850987294336 0.24205907196677
0.00771880733373791 0.26603399979126
0.00800966694580602 0.291029795904558
0.0083114867114671 0.316712992399821
0.00862467963053895 0.34264348854639
0.00894967426547247 0.368266199332798
0.00928691532778185 0.392908142546202
0.0096368642865726 0.41578341599156
0.01 0.436008676789447
};
\addlegendentry{[[72,12,6]] partitioned ($p_{\rm Bell}=0.0125$)}
\addplot [thick, steelblue31119180, dash pattern=on 5pt off 1.5pt]
table {%
1e-06 1.95175751416071e-08
1.03768193705222e-06 2.10160488253765e-08
1.07678380248444e-06 2.26295622466058e-08
1.11735910194851e-06 2.43669463912399e-08
1.15946335729285e-06 2.6237710063463e-08
1.20315418253672e-06 2.82520919008361e-08
1.24849136270718e-06 3.04211163797983e-08
1.29553693564695e-06 3.27566541175085e-08
1.34435527690482e-06 3.52714867994507e-08
1.39501318782496e-06 3.79793770874645e-08
1.4475799869556e-06 4.08951438900375e-08
1.50212760490211e-06 4.40347434059413e-08
1.55873068275442e-06 4.74153563837849e-08
1.61746667422334e-06 5.10554820739571e-08
1.67841595162548e-06 5.49750393859136e-08
1.74166191586207e-06 5.91954758030544e-08
1.80729111054183e-06 6.37398846497128e-08
1.8753933404043e-06 6.86331313503005e-08
1.94606179420556e-06 7.39019893696445e-08
2.01939317223454e-06 7.95752865762983e-08
2.09548781863436e-06 8.56840628273778e-08
2.17444985870983e-06 9.22617396345816e-08
2.25638734140894e-06 9.93443028368352e-08
2.34141238717333e-06 1.06970499275792e-07
2.42964134136008e-06 1.15182048546643e-07
2.52119493344467e-06 1.24023870978692e-07
2.6161984422231e-06 1.33544333088466e-07
2.71478186723907e-06 1.43795511843115e-07
2.81708010667087e-06 1.54833479174161e-07
2.92323314192149e-06 1.66718608291703e-07
3.03338622916434e-06 1.79515903467659e-07
3.14769009810677e-06 1.93295355084102e-07
3.26630115824352e-06 2.08132321880002e-07
3.38938171288203e-06 2.24107942477273e-07
3.51710018123279e-06 2.41309578426018e-07
3.64963132886835e-06 2.59831291179802e-07
3.78715650686657e-06 2.79774355595858e-07
3.92986389996522e-06 3.01247812753136e-07
4.07794878406748e-06 3.24369065094191e-07
4.23161379345088e-06 3.49264517126225e-07
4.39106919804499e-06 3.7607026516328e-07
4.55653319115766e-06 4.04932839857092e-07
4.72823218804319e-06 4.3601000554971e-07
4.90640113572131e-06 4.6947162078831e-07
5.09128383447049e-06 5.05500564673253e-07
5.28313327143598e-06 5.44293734066194e-07
5.48221196680871e-06 5.86063117067653e-07
5.6887923330489e-06 6.31036948585191e-07
5.90315704764599e-06 6.79460954256196e-07
6.12559943992475e-06 7.31599689465589e-07
6.35642389242709e-06 7.87737980711284e-07
6.59594625741873e-06 8.48182477121323e-07
6.8444942890906e-06 9.13263320519471e-07
7.10240809204638e-06 9.83335943073572e-07
7.37004058669003e-06 1.05878300224682e-06
7.64775799214998e-06 1.14001646350934e-06
7.93594032740075e-06 1.22747984206064e-06
8.23498193126803e-06 1.32165061566614e-06
8.54529200202822e-06 1.42304282162792e-06
8.86729515734147e-06 1.53220985189575e-06
9.20143201528383e-06 1.6497474613843e-06
9.54815979727402e-06 1.77629700570204e-06
9.90795295371942e-06 1.91254892572238e-06
1.02813038132378e-05 2.05924649774427e-06
1.0668723256343e-05 2.21718986940509e-06
1.1070741414516e-05 2.38724040302967e-06
1.14879083956192e-05 2.57032534973468e-06
1.19207950366445e-05 2.76744287936393e-06
1.23699936848277e-05 2.97966749321896e-06
1.28361190081958e-05 3.2081558485773e-06
1.33198088366574e-05 3.45415302617032e-06
1.38217250347879e-05 3.71899927413454e-06
1.43425544075018e-05 4.00413726446465e-06
1.48830096398533e-05 4.31111990069878e-06
1.54438302722498e-05 4.64161871846724e-06
1.60257837124138e-05 4.99743292365233e-06
1.66296662854775e-05 5.38049911625187e-06
1.72563043236462e-05 5.79290175163152e-06
1.79065552969238e-05 6.23688439470689e-06
1.85813089864445e-05 6.71486182673535e-06
1.92814887020195e-05 7.22943306884022e-06
2.00080525455621e-05 7.78339539115708e-06
2.07619947221214e-05 8.37975938160713e-06
2.15443469003188e-05 9.02176515378988e-06
2.23561796240478e-05 9.71289977937506e-06
2.31986037773692e-05 1.04569160366853e-05
2.40727721046074e-05 1.12578525739329e-05
2.49798807877256e-05 1.21200555928327e-05
2.59211710831405e-05 1.3048202166091e-05
2.68979310202152e-05 1.40473253106162e-05
2.79114971637539e-05 1.51228409472279e-05
2.89632564429116e-05 1.62805768872188e-05
3.00546480490206e-05 1.75268039963795e-05
3.11871654049304e-05 1.88682696980801e-05
3.23623582085561e-05 2.03122339887605e-05
3.35818345534321e-05 2.18665081517732e-05
3.48472631291726e-05 2.35394963689923e-05
3.61603755048481e-05 2.53402404440155e-05
3.75229684984064e-05 2.72784678662086e-05
3.89369066353757e-05 2.93646434613215e-05
4.04041247002179e-05 3.16100248920382e-05
4.19266303838215e-05 3.40267222906531e-05
4.35065070307563e-05 3.66277623261922e-05
4.51459164900511e-05 3.94271570297932e-05
4.68471020733938e-05 4.24399777251027e-05
4.86123916248023e-05 4.56824344349406e-05
5.04442007059658e-05 4.91719611616097e-05
5.23450359016175e-05 5.29273074660955e-05
5.43174982494583e-05 5.69686368010998e-05
5.63642867993283e-05 6.13176320845051e-05
5.84882023064937e-05 6.59976090335742e-05
6.06921510641044e-05 7.10336378160689e-05
6.29791488800656e-05 7.64526736126566e-05
6.53523252037665e-05 8.22836967255685e-05
6.78149274083109e-05 8.85578629116238e-05
7.03703252341116e-05 9.53086646635715e-05
7.30220153999275e-05 0.000102572104212353
7.57736263876537e-05 0.000110386879074499
7.86289234074113e-05 0.000118794581023587
8.15918135497331e-05 0.000127839909422667
8.46663511318904e-05 0.000137570899915859
8.78567432456831e-05 0.000148039169542277
9.11673555142799e-05 0.000159300179403942
9.46027180659861e-05 0.000171413516091746
9.81675317331174e-05 0.000184443193149866
0.000101866674484456 0.00019845797393945
0.000105705208100098 0.000213531717347036
0.000109688385097818 0.000229743747872107
0.000113821655920433 0.000247179251721613
0.000118110676394006 0.000265929700637148
0.00012256131546708 0.000286093305282995
0.000127179663241547 0.000307775500130327
0.000131972039306137 0.000331089461884595
0.000136945001383924 0.000356156663619547
0.000142105354305689 0.000383107466902193
0.000147460159321419 0.000412081754318528
0.000153016743762679 0.000443229604939473
0.000158782711069079 0.000476712015400482
0.000164765951192565 0.00051270166940585
0.000170974651393752 0.000551383758610125
0.000177417307445096 0.000592956857973187
0.000184102735256216 0.000637633858832572
0.000191040082937282 0.000685642963085244
0.000198238843316975 0.000737228742021063
0.00020570886693215 0.000792653263500321
0.00021346037550697 0.000852197291317198
0.000221503975939966 0.000916161560738398
0.000229850674818152 0.00098486813435026
0.000238511893478059 0.00105866184248681
0.000247499483634304 0.00113791181264334
0.000256825743597069 0.00122301309240365
0.000266503435100683 0.00131438837052105
0.000276545800766346 0.00141248980089177
0.000286966582222879 0.0015178009342406
0.000297780038910291 0.0016308387624002
0.000309000967591916 0.00175215588010293
0.000320644722601788 0.00188234276921373
0.000332727236854995 0.00202203021031003
0.000345265043649723 0.00217189182645446
0.000358275299290863 0.00233264676390369
0.000371775806566106 0.00250506251434488
0.000385785039106667 0.0026899578830452
0.000400322166665972 0.00288820610703079
0.000415407081350886 0.00310073812707329
0.000431060424841396 0.00332854601684611
0.000447303616635972 0.00357268657210986
0.000464158883361278 0.00383428506218785
0.000481649289186325 0.00411453914528932
0.000499798767382689 0.00441472294841785
0.000518632153073979 0.00473619131165656
0.000538175217219369 0.00508038419553815
0.000558454701877694 0.00544883124897403
0.000579498356800363 0.00584315653382427
0.000601334977403178 0.0062650834006222
0.000623994444168981 0.00671643950821802
0.000647507763535091 0.00719916197815926
0.000671907110321442 0.00771530267247296
0.000697225871757512 0.0082670335811467
0.000723498693168256 0.00885665230301062
0.000750761525381584 0.00948658760089838
0.000779051673922239 0.0101594050089004
0.000808407850059402 0.0108778124662226
0.000838870223777859 0.011644665948621
0.000870480478745236 0.0124629750646088
0.000903281869350498 0.0133359085796352
0.000937319279891773 0.0142667998272232
0.000972639285994485 0.0152591519616629
0.00100929021834384 0.0163166430023003
0.00104732222881889 0.0174431306147889
0.00108678735911864 0.0186426565699278
0.00112773961197409 0.0199194508159511
0.00117023502504379 0.0212779350954404
0.00121433174759379 0.0227227260334821
0.00126009012006713 0.0242586376193964
0.00130757275665162 0.025890683000438
0.00135684463095896 0.0276240755024605
0.0014079731649324 0.0294642287897908
0.00146102832110459 0.0314167560746844
0.00151608269833196 0.0334874682859121
0.00157321163113646 0.0356823711065095
0.00163249329279076 0.0380076607927648
0.00169400880228787 0.0404697186904017
0.00175784233534158 0.0430751043699689
0.00182408123956965 0.0458305473120012
0.00189281615401724 0.0487429370839529
0.00196414113318434 0.0518193119656267
0.00203815377572667 0.0550668459982409
0.00211495535800634 0.0584928344548635
0.00219465097267498 0.0621046777571581
0.00227734967247891 0.065909863895718
0.00236316461948315 0.0699159494492361
0.00245221323991854 0.0741305393418532
0.00254461738486376 0.0785612655288071
0.00264050349698218 0.0832157648584414
0.00274000278354162 0.0881016564242901
0.00284325139595394 0.0932265187947946
0.0029503906160799 0.0985978675907635
0.00306156704955448 0.104223133972406
0.00317693282639693 0.110109644699151
0.00329664580918035 0.116264604536981
0.00342086980904534 0.1226950819101
0.00354977480985362 0.129407998827043
0.00368353720078807 0.136410126256258
0.00382234001771767 0.143708086283627
0.00396637319365747 0.151308362555106
0.00411583381866648 0.159217320692847
0.00427092640953886 0.167441240574476
0.00443186318965775 0.175986362584562
0.00459886437939448 0.184858950187778
0.0047721584974505 0.194065371438472
0.00495198267355464 0.203612202336666
0.0051385829729432 0.213506355272618
0.00533221473306724 0.223755236180161
0.00553314291298759 0.234366934455006
0.00574164245593571 0.245350450203633
0.00595799866553662 0.256715963991458
0.00618250759620857 0.268475154981856
0.00641547645827376 0.280641574233879
0.00665722403833441 0.293231080999282
0.00690808113548944 0.306262351184122
0.00716839101398856 0.319757468787472
0.00743850987294336 0.333742613190563
0.00771880733373791 0.348248857760263
0.00800966694580602 0.363313098501241
0.0083114867114671 0.378979135634401
0.00862467963053895 0.395298936245792
0.00894967426547247 0.412334112865585
0.00928691532778185 0.43015766142688
0.0096368642865726 0.448856013079076
0.01 0.468531468531496
};
\addlegendentry{[[72,12,6]] partitioned ($p_{\rm Bell}=0.05$)}
\addplot [line width=0.88pt, darkorange25512714]
table {%
1e-06 1.67554907442566e-17
1.03768193705222e-06 1.94271638774123e-17
1.07678380248444e-06 2.25248275746442e-17
1.11735910194851e-06 2.61164029052596e-17
1.15946335729285e-06 3.0280640069595e-17
1.20315418253672e-06 3.51088448848959e-17
1.24849136270718e-06 4.0706880508569e-17
1.29553693564695e-06 4.71974882740699e-17
1.34435527690482e-06 5.47229785081616e-17
1.39501318782496e-06 6.34483503062905e-17
1.4475799869556e-06 7.35649086430712e-17
1.50212760490211e-06 8.52944580931747e-17
1.55873068275442e-06 9.88941650730419e-17
1.61746667422334e-06 1.14662195162523e-16
1.67841595162548e-06 1.32944249048549e-16
1.74166191586207e-06 1.54141140322329e-16
1.80729111054183e-06 1.78717581188296e-16
1.8753933404043e-06 2.07212368607221e-16
1.94606179420556e-06 2.40250194076794e-16
2.01939317223454e-06 2.78555335822466e-16
2.09548781863436e-06 3.22967533408142e-16
2.17444985870983e-06 3.7446039258313e-16
2.25638734140894e-06 4.34162723605282e-16
2.34141238717333e-06 5.03383280533422e-16
2.42964134136008e-06 5.83639443471671e-16
2.52119493344467e-06 6.76690472103978e-16
2.6161984422231e-06 7.84576058969404e-16
2.71478186723907e-06 9.09661026987649e-16
2.81708010667087e-06 1.05468715029005e-15
2.92323314192149e-06 1.22283323338682e-15
3.03338622916434e-06 1.41778476451971e-15
3.14769009810677e-06 1.6438146686649e-15
3.26630115824352e-06 1.90587692865004e-15
3.38938171288203e-06 2.20971512454508e-15
3.51710018123279e-06 2.56198826803991e-15
3.64963132886835e-06 2.97041668707289e-15
3.78715650686657e-06 3.44395115480021e-15
3.92986389996522e-06 3.99296896568861e-15
4.07794878406748e-06 4.62950125119319e-15
4.23161379345088e-06 5.36749651103662e-15
4.39106919804499e-06 6.22312612847009e-15
4.55653319115766e-06 7.21513855638857e-15
4.72823218804319e-06 8.3652699258521e-15
4.90640113572131e-06 9.69872006269438e-15
5.09128383447049e-06 1.12447043284273e-14
5.28313327143598e-06 1.30370933598187e-14
5.48221196680871e-06 1.51151547035304e-14
5.6887923330489e-06 1.75244125700094e-14
5.90315704764599e-06 2.03176445130589e-14
6.12559943992475e-06 2.35560368345118e-14
6.35642389242709e-06 2.73105239825074e-14
6.59594625741873e-06 3.16633412326834e-14
6.8444942890906e-06 3.67098246018456e-14
7.10240809204638e-06 4.25604973449724e-14
7.37004058669003e-06 4.93434886465055e-14
7.64775799214998e-06 5.72073373721919e-14
7.93594032740075e-06 6.63242421563876e-14
8.23498193126803e-06 7.68938288448704e-14
8.54529200202822e-06 8.91475176070765e-14
8.86729515734147e-06 1.03353585120192e-13
9.20143201528383e-06 1.19823032395563e-13
9.54815979727402e-06 1.38916386395563e-13
9.90795295371942e-06 1.61051583958659e-13
1.02813038132378e-05 1.86713110155154e-13
1.0668723256343e-05 2.16462590548855e-13
1.1070741414516e-05 2.5095106853552e-13
1.14879083956192e-05 2.90933235655751e-13
1.19207950366445e-05 3.37283925335893e-13
1.23699936848277e-05 3.91017229819287e-13
1.28361190081958e-05 4.53308657182098e-13
1.33198088366574e-05 5.25520811522326e-13
1.38217250347879e-05 6.09233156103014e-13
1.43425544075018e-05 7.0627650808347e-13
1.48830096398533e-05 8.1877301641063e-13
1.54438302722498e-05 9.49182493696014e-13
1.60257837124138e-05 1.10035611105341e-12
1.66296662854775e-05 1.27559862490737e-12
1.72563043236462e-05 1.47874049016418e-12
1.79065552969238e-05 1.71422142887115e-12
1.85813089864445e-05 1.98718727221622e-12
1.92814887020195e-05 2.30360218180824e-12
2.00080525455621e-05 2.67037868984381e-12
2.07619947221214e-05 3.09552838420591e-12
2.15443469003188e-05 3.58833651207985e-12
2.23561796240478e-05 4.15956429395231e-12
2.31986037773692e-05 4.82168334003229e-12
2.40727721046074e-05 5.58914725611021e-12
2.49798807877256e-05 6.47870633058296e-12
2.59211710831405e-05 7.50977212610571e-12
2.68979310202152e-05 8.70483987807557e-12
2.79114971637539e-05 1.00899778510349e-11
2.89632564429116e-05 1.16953942498631e-11
3.00546480490206e-05 1.35560939562443e-11
3.11871654049304e-05 1.57126392981474e-11
3.23623582085561e-05 1.82120313023188e-11
3.35818345534321e-05 2.11087304749334e-11
3.48472631291726e-05 2.44658391588983e-11
3.61603755048481e-05 2.83564709918284e-11
3.75229684984064e-05 3.28653370103809e-11
3.89369066353757e-05 3.80905825998812e-11
4.04041247002179e-05 4.41459148718121e-11
4.19266303838215e-05 5.11630662798994e-11
4.35065070307563e-05 5.92946474900878e-11
4.51459164900511e-05 6.87174508530701e-11
4.68471020733938e-05 7.96362754661404e-11
4.86123916248023e-05 9.22883559573614e-11
5.04442007059658e-05 1.06948490013997e-10
5.23450359016175e-05 1.23934974580046e-10
5.43174982494583e-05 1.43616477877294e-10
5.63642867993283e-05 1.6641999432187e-10
5.84882023064937e-05 1.92840052430674e-10
6.06921510641044e-05 2.23449372420174e-10
6.29791488800656e-05 2.5891120094902e-10
6.53523252037665e-05 2.99993585985663e-10
6.78149274083109e-05 3.47585895830999e-10
7.03703252341116e-05 4.02717933745348e-10
7.30220153999275e-05 4.66582054399879e-10
7.57736263876537e-05 5.40558751626402e-10
7.86289234074113e-05 6.26246259979385e-10
8.15918135497331e-05 7.25494796952133e-10
8.46663511318904e-05 8.40446170034943e-10
8.78567432456831e-05 9.73579585158963e-10
9.11673555142799e-05 1.1277646227288e-09
9.46027180659861e-05 1.30632249704964e-09
9.81675317331174e-05 1.51309688753926e-09
0.000101866674484456 1.75253582917612e-09
0.000105705208100098 2.02978637919265e-09
0.000109688385097818 2.35080404169965e-09
0.000113821655920433 2.72247923703817e-09
0.000118110676394006 3.15278345430399e-09
0.00012256131546708 3.65093813069557e-09
0.000127179663241547 4.2276097681536e-09
0.000131972039306137 4.8951353354433e-09
0.000136945001383924 5.66778262299867e-09
0.000142105354305689 6.56205093068399e-09
0.000147460159321419 7.59701828911391e-09
0.000153016743762679 8.79474235933284e-09
0.000158782711069079 1.01807232418659e-08
0.000164765951192565 1.17844376754663e-08
0.000170974651393752 1.36399555424239e-08
0.000177417307445096 1.57866512486783e-08
0.000184102735256216 1.82700244448212e-08
0.000191040082937282 2.11426467345566e-08
0.000198238843316975 2.44652535216913e-08
0.00020570886693215 2.83080030226035e-08
0.00021346037550697 3.27519277724537e-08
0.000221503975939966 3.78906077420219e-08
0.000229850674818152 4.38320985285636e-08
0.000238511893478059 5.07011530691677e-08
0.000247499483634304 5.86417810408053e-08
0.000256825743597069 6.78201966627008e-08
0.000266503435100683 7.84282131236772e-08
0.000276545800766346 9.06871504565352e-08
0.000286966582222879 1.04852333529211e-07
0.000297780038910291 1.21218268096228e-07
0.000309000967591916 1.40124595756545e-07
0.000320644722601788 1.61962943426166e-07
0.000332727236854995 1.87184799819253e-07
0.000345265043649723 2.16310570739768e-07
0.000358275299290863 2.49939987059002e-07
0.000371775806566106 2.88764064482075e-07
0.000385785039106667 3.33578843033208e-07
0.000400322166665972 3.85301167121214e-07
0.000415407081350886 4.44986804661344e-07
0.000431060424841396 5.13851246686167e-07
0.000447303616635972 5.93293577929048e-07
0.000464158883361278 6.84923864869004e-07
0.000481649289186325 7.90594571667685e-07
0.000499798767382689 9.12436587433486e-07
0.000518632153073979 1.05290053160245e-06
0.000538175217219369 1.21480409940973e-06
0.000558454701877694 1.40138631813672e-06
0.000579498356800363 1.61636970901173e-06
0.000601334977403178 1.8640314915686e-06
0.000623994444168981 2.14928512952816e-06
0.000647507763535091 2.47777370287265e-06
0.000671907110321442 2.85597680322281e-06
0.000697225871757512 3.29133289296265e-06
0.000723498693168256 3.79237934751655e-06
0.000750761525381584 4.36891272030394e-06
0.000779051673922239 5.03217213765772e-06
0.000808407850059402 5.79504915402363e-06
0.000838870223777859 6.67232788505104e-06
0.000870480478745236 7.6809597983823e-06
0.000903281869350498 8.84037819168043e-06
0.000937319279891773 1.01728581397443e-05
0.000972639285994485 1.17039285654205e-05
0.00100929021834384 1.34628441039657e-05
0.00104732222881889 1.54831256134531e-05
0.00108678735911864 1.78031795659824e-05
0.00112773961197409 2.0467008173671e-05
0.00117023502504379 2.35250240055508e-05
0.00121433174759379 2.70349850924679e-05
0.00126009012006713 3.10630691651125e-05
0.00130757275665162 3.56851088089933e-05
0.00135684463095896 4.0988013052197e-05
0.0014079731649324 4.70714053536432e-05
0.00146102832110459 5.4049513287616e-05
0.00151608269833196 6.20533516182816e-05
0.00157321163113646 7.123324816651e-05
0.00163249329279076 8.17617711906415e-05
0.00169400880228787 9.38371283081098e-05
0.00175784233534158 0.000107687120746566
0.00182408123956965 0.00012357375352326
0.00189281615401724 0.000141798622757043
0.00196414113318434 0.000162709226664534
0.00203815377572667 0.00018670637808299
0.00211495535800634 0.000214252935130499
0.00219465097267498 0.000245884114822178
0.00227734967247891 0.000282219714631329
0.00236316461948315 0.000323978642371983
0.00245221323991854 0.000371996249601048
0.00254461738486376 0.000427245083483151
0.00264050349698218 0.000490859823904416
0.00274000278354162 0.000564167365988032
0.00284325139595394 0.00064872325549446
0.0029503906160799 0.00074635600238628
0.00306156704955448 0.000859221208110371
0.00317693282639693 0.000989867974408944
0.00329664580918035 0.00114132075550719
0.00342086980904534 0.00131718072530619
0.00354977480985362 0.00152175193037135
0.00368353720078807 0.00176019908914835
0.00382234001771767 0.0020387460176683
0.00396637319365747 0.00236492650637468
0.00411583381866648 0.00274790331387388
0.00427092640953886 0.0031988761655181
0.00443186318965775 0.00373160679383866
0.00459886437939448 0.00436309891624288
0.0047721584974505 0.00511448474282961
0.00495198267355464 0.00601218878896639
0.0051385829729432 0.0070894668504824
0.00533221473306724 0.0083884565672042
0.00553314291298759 0.00996293141557638
0.00574164245593571 0.011882030337927
0.00595799866553662 0.0142353529101225
0.00618250759620857 0.017139984071776
0.00641547645827376 0.0207502728066377
0.00665722403833441 0.0252715828451695
0.00690808113548944 0.0309798357293675
0.00716839101398856 0.0382495992983768
0.00743850987294336 0.0475949378138232
0.00771880733373791 0.0597295663873571
0.00800966694580602 0.0756566042583628
0.0083114867114671 0.0968043630518106
0.00862467963053895 0.125234818442761
0.00894967426547247 0.163968677647255
0.00928691532778185 0.217500652756956
0.0096368642865726 0.29263058290003
0.01 0.399829000000268
};
\addlegendentry{[[90,8,10]] non-partitioned}
\addplot [thick, darkorange25512714, dash pattern=on 7.4pt off 3.2pt]
table {%
1e-06 8.5413991078958e-17
1.03768193705222e-06 9.90335908195218e-17
1.07678380248444e-06 1.1482485473598e-16
1.11735910194851e-06 1.33134050593421e-16
1.15946335729285e-06 1.54362656454657e-16
1.20315418253672e-06 1.78976163334122e-16
1.24849136270718e-06 2.07514281275172e-16
1.29553693564695e-06 2.40602772589021e-16
1.34435527690482e-06 2.78967171660242e-16
1.39501318782496e-06 3.2344869207547e-16
1.4475799869556e-06 3.75022669775159e-16
1.50212760490211e-06 4.34819946513099e-16
1.55873068275442e-06 5.04151662353043e-16
1.61746667422334e-06 5.84538000648127e-16
1.67841595162548e-06 6.77741515573701e-16
1.74166191586207e-06 7.85805772715699e-16
1.80729111054183e-06 9.1110014965474e-16
1.8753933404043e-06 1.05637177848167e-15
1.94606179420556e-06 1.22480576869029e-15
2.01939317223454e-06 1.42009503034609e-15
2.09548781863436e-06 1.64652122780006e-15
2.17444985870983e-06 1.90904863811179e-15
2.25638734140894e-06 2.21343297110841e-15
2.34141238717333e-06 2.56634753582649e-15
2.42964134136008e-06 2.97552951814446e-15
2.52119493344467e-06 3.44994957503243e-15
2.6161984422231e-06 4.00000846167656e-15
2.71478186723907e-06 4.63776499995719e-15
2.81708010667087e-06 5.37720038334452e-15
2.92323314192149e-06 6.23452460924828e-15
3.03338622916434e-06 7.22853175264969e-15
3.14769009810677e-06 8.38101186464864e-15
3.26630115824352e-06 9.71722851979784e-15
3.38938171288203e-06 1.12664724739091e-14
3.51710018123279e-06 1.30627035608737e-14
3.64963132886835e-06 1.51452948894137e-14
3.78715650686657e-06 1.75598956408577e-14
3.92986389996522e-06 2.03594313660282e-14
4.07794878406748e-06 2.36052636899468e-14
4.23161379345088e-06 2.73685348231804e-14
4.39106919804499e-06 3.17317263245885e-14
4.55653319115766e-06 3.67904662504979e-14
4.72823218804319e-06 4.26556242624795e-14
4.90640113572131e-06 4.94557405688371e-14
5.09128383447049e-06 5.73398418814348e-14
5.28313327143598e-06 6.64807060393464e-14
5.48221196680871e-06 7.70786467691058e-14
5.6887923330489e-06 8.93659014327046e-14
5.90315704764599e-06 1.03611717807632e-13
6.12559943992475e-06 1.20128251236417e-13
6.35642389242709e-06 1.39277401210539e-13
6.59594625741873e-06 1.61478737002297e-13
6.8444942890906e-06 1.87218685777254e-13
7.10240809204638e-06 2.1706118422921e-13
7.37004058669003e-06 2.51660026782227e-13
7.64775799214998e-06 2.91773180498573e-13
7.93594032740075e-06 3.38279379827321e-13
8.23498193126803e-06 3.92197364163947e-13
8.54529200202822e-06 4.54708178953865e-13
8.86729515734147e-06 5.27181028022893e-13
9.20143201528383e-06 6.11203242414603e-13
9.54815979727402e-06 7.08615020951272e-13
9.90795295371942e-06 8.21549701971658e-13
1.02813038132378e-05 9.5248044650751e-13
1.0668723256343e-05 1.10427435317389e-12
1.1070741414516e-05 1.28025518731615e-12
1.14879083956192e-05 1.48427609501334e-12
1.19207950366445e-05 1.72080389047833e-12
1.23699936848277e-05 1.99501675796371e-12
1.28361190081958e-05 2.31291750197538e-12
1.33198088366574e-05 2.68146481878095e-12
1.38217250347879e-05 3.10872545525568e-12
1.43425544075018e-05 3.60405057657761e-12
1.48830096398533e-05 4.17828019207028e-12
1.54438302722498e-05 4.84398010005937e-12
1.60257837124138e-05 5.61571652124546e-12
1.66296662854775e-05 6.51037441118374e-12
1.72563043236462e-05 7.54752639382484e-12
1.79065552969238e-05 8.74986036034996e-12
1.85813089864445e-05 1.01436750546318e-11
1.92814887020195e-05 1.17594544462604e-11
2.00080525455621e-05 1.36325334062425e-11
2.07619947221214e-05 1.58038691863524e-11
2.15443469003188e-05 1.83209355036602e-11
2.23561796240478e-05 2.12387586967838e-11
2.31986037773692e-05 2.4621118507525e-11
2.40727721046074e-05 2.85419396175007e-11
2.49798807877256e-05 3.30869042114207e-11
2.59211710831405e-05 3.83553206362122e-11
2.68979310202152e-05 4.44622887818057e-11
2.79114971637539e-05 5.15412092448784e-11
2.89632564429116e-05 5.97466907899213e-11
3.00546480490206e-05 6.92579192531737e-11
3.11871654049304e-05 8.02825610300338e-11
3.23623582085561e-05 9.30612858604597e-11
3.35818345534321e-05 1.07873007028442e-10
3.48472631291726e-05 1.25040952608584e-10
3.61603755048481e-05 1.44939699358211e-10
3.75229684984064e-05 1.6800332165251e-10
3.89369066353757e-05 1.94734831938421e-10
4.04041247002179e-05 2.25717117055945e-10
4.19266303838215e-05 2.61625607039129e-10
4.35065070307563e-05 3.03242950352621e-10
4.51459164900511e-05 3.51476012740538e-10
4.68471020733938e-05 4.07375566883737e-10
4.86123916248023e-05 4.72159097945327e-10
5.04442007059658e-05 5.47237217063412e-10
5.23450359016175e-05 6.34244252348828e-10
5.43174982494583e-05 7.35073676608248e-10
5.63642867993283e-05 8.51919134741563e-10
5.84882023064937e-05 9.87321953752387e-10
6.06921510641044e-05 1.14422615709989e-09
6.29791488800656e-05 1.3260421656401e-09
6.53523252037665e-05 1.5367205530398e-09
6.78149274083109e-05 1.78083743820603e-09
7.03703252341116e-05 2.06369334547198e-09
7.30220153999275e-05 2.3914276502262e-09
7.57736263876537e-05 2.77115105938043e-09
7.86289234074113e-05 3.21109895948274e-09
8.15918135497331e-05 3.72080890840487e-09
8.46663511318904e-05 4.31132605860316e-09
8.78567432456831e-05 4.99544089163036e-09
9.11673555142799e-05 5.78796432714418e-09
9.46027180659861e-05 6.70604605928985e-09
9.81675317331174e-05 7.76954288535946e-09
0.000101866674484456 9.00144484487019e-09
0.000105705208100098 1.04283682033492e-08
0.000109688385097818 1.2081125719144e-08
0.000113821655920433 1.39953862522725e-08
0.000118110676394006 1.62124376448143e-08
0.00012256131546708 1.8780068960762e-08
0.000127179663241547 2.17535906634984e-08
0.000131972039306137 2.51970141816198e-08
0.000136945001383924 2.91844156268023e-08
0.000142105354305689 3.38015122475549e-08
0.000147460159321419 3.91474846068369e-08
0.000153016743762679 4.53370825478299e-08
0.000158782711069079 5.25030588620408e-08
0.000164765951192565 6.07989813137349e-08
0.000170974651393752 7.04024814381593e-08
0.000177417307445096 8.15190074714136e-08
0.000184102735256216 9.43861590632113e-08
0.000191040082937282 1.0927869327186e-07
0.000198238843316975 1.2651430497499e-07
0.00020570886693215 1.46460300514958e-07
0.00021346037550697 1.69541301438115e-07
0.000221503975939966 1.96248135930079e-07
0.000229850674818152 2.27148099392646e-07
0.000238511893478059 2.62896793007554e-07
0.000247499483634304 3.04251780608503e-07
0.000256825743597069 3.52088340331038e-07
0.000266503435100683 4.07417629009964e-07
0.000276545800766346 4.71407624922776e-07
0.000286966582222879 5.45407269121378e-07
0.000297780038910291 6.30974288264657e-07
0.000309000967591916 7.29907253714805e-07
0.000320644722601788 8.44282514004817e-07
0.000332727236854995 9.76496732121586e-07
0.000345265043649723 1.12931586708319e-06
0.000358275299290863 1.30593156296165e-06
0.000371775806566106 1.51002605002096e-06
0.000385785039106667 1.74584682451544e-06
0.000400322166665972 2.01829255877693e-06
0.000415407081350886 2.3330119047527e-06
0.000431060424841396 2.6965170958175e-06
0.000447303616635972 3.11631452764757e-06
0.000464158883361278 3.60105481394943e-06
0.000481649289186325 4.16070517225157e-06
0.000499798767382689 4.80674740488124e-06
0.000518632153073979 5.55240520756187e-06
0.000538175217219369 6.41290507059396e-06
0.000558454701877694 7.40577564417949e-06
0.000579498356800363 8.55119113014377e-06
0.000601334977403178 9.8723650484543e-06
0.000623994444168981 1.13960016213995e-05
0.000647507763535091 1.31528130356343e-05
0.000671907110321442 1.51781119990355e-05
0.000697225871757512 1.75124903241473e-05
0.000723498693168256 2.0202595764146e-05
0.000750761525381584 2.33020210248049e-05
0.000779051673922239 2.68723208042272e-05
0.000808407850059402 3.09841749022469e-05
0.000838870223777859 3.57187179287562e-05
0.000870480478745236 4.11690589651802e-05
0.000903281869350498 4.74420177419505e-05
0.000937319279891773 5.46601075398739e-05
0.000972639285994485 6.29637991652067e-05
0.00100929021834384 7.25141050565161e-05
0.00104732222881889 8.34955279361157e-05
0.00108678735911864 9.61194245125199e-05
0.00112773961197409 0.000110627841680244
0.00117023502504379 0.000127297890574034
0.00121433174759379 0.000146446732861791
0.00126009012006713 0.000168437263974319
0.00130757275665162 0.000193684589770749
0.00135684463095896 0.000222663406662035
0.0014079731649324 0.000255916410740592
0.00146102832110459 0.000294063879323907
0.00151608269833196 0.000337814588909197
0.00157321163113646 0.000387978257328678
0.00163249329279076 0.000445479725459027
0.00169400880228787 0.000511375125859346
0.00175784233534158 0.000586870323017503
0.00182408123956965 0.000673341953479717
0.00189281615401724 0.000772361445244354
0.00196414113318434 0.000885722455909664
0.00203815377572667 0.00101547224000068
0.00211495535800634 0.00116394753990242
0.00219465097267498 0.00133381569464947
0.00227734967247891 0.00152812177986658
0.00236316461948315 0.00175034273462532
0.00245221323991854 0.00200444960209658
0.00254461738486376 0.00229497921712594
0.00264050349698218 0.0026271169233312
0.00274000278354162 0.00300679220514356
0.00284325139595394 0.00344078948907963
0.0029503906160799 0.00393687681942149
0.00306156704955448 0.00450395566655545
0.00317693282639693 0.00515223580701273
0.00329664580918035 0.00589344005521013
0.00342086980904534 0.00674104466937492
0.00354977480985362 0.007710562551116
0.00368353720078807 0.00881987797761902
0.00382234001771767 0.0100896436353108
0.00396637319365747 0.0115437532778438
0.00411583381866648 0.0132099065575183
0.00427092640953886 0.0151202866714836
0.00443186318965775 0.0173123766767883
0.00459886437939448 0.0198299469977298
0.0047721584974505 0.0227242552212701
0.00495198267355464 0.0260555103471588
0.0051385829729432 0.0298946680282702
0.00533221473306724 0.0343256420826797
0.00553314291298759 0.0394480421475995
0.00574164245593571 0.0453805797788414
0.00595799866553662 0.0522653283313828
0.00618250759620857 0.0602730793983252
0.00641547645827376 0.0696101157491573
0.00665722403833441 0.0805268250503229
0.00690808113548944 0.0933287207156005
0.00716839101398856 0.108390631044963
0.00743850987294336 0.126175086947536
0.00771880733373791 0.147256313257803
0.00800966694580602 0.17235175459243
0.0083114867114671 0.202363811135501
0.00862467963053895 0.238435522766536
0.00894967426547247 0.282025471899954
0.00928691532778185 0.335009404422636
0.0096368642865726 0.399819344064104
0.01 0.479635840920057
};
\addlegendentry{[[90,8,10]] partitioned ($p_{\rm Bell}=0.0125$)}
\addplot [thick, darkorange25512714, dash pattern=on 5pt off 1.5pt]
table {%
1e-06 1.68180545555852e-14
1.03768193705222e-06 1.9498941998912e-14
1.07678380248444e-06 2.26071345410975e-14
1.11735910194851e-06 2.62107314360514e-14
1.15946335729285e-06 3.03886831000398e-14
1.20315418253672e-06 3.52325198150186e-14
1.24849136270718e-06 4.08483557599309e-14
1.29553693564695e-06 4.73592122063084e-14
1.34435527690482e-06 5.49077106909428e-14
1.39501318782496e-06 6.36591950644595e-14
1.4475799869556e-06 7.38053506867779e-14
1.50212760490211e-06 8.55683999029905e-14
1.55873068275442e-06 9.92059655230571e-14
1.61746667422334e-06 1.15016708620288e-13
1.67841595162548e-06 1.333468638749e-13
1.74166191586207e-06 1.54597815288459e-13
1.80729111054183e-06 1.79234877809712e-13
1.8753933404043e-06 2.07797476736806e-13
1.94606179420556e-06 2.40910947268363e-13
2.01939317223454e-06 2.79300211930382e-13
2.09548781863436e-06 3.23805634576647e-13
2.17444985870983e-06 3.75401397138631e-13
2.25638734140894e-06 4.35216800319251e-13
2.34141238717333e-06 5.04560953179122e-13
2.42964134136008e-06 5.84951390440152e-13
2.52119493344467e-06 6.78147241933796e-13
2.6161984422231e-06 7.86187677809555e-13
2.71478186723907e-06 9.11436468046274e-13
2.81708010667087e-06 1.05663362796876e-12
2.92323314192149e-06 1.22495527575334e-12
3.03338622916434e-06 1.42008300665366e-12
3.14769009810677e-06 1.64628429576626e-12
3.26630115824352e-06 1.90850568107065e-12
3.38938171288203e-06 2.21248075641537e-12
3.51710018123279e-06 2.5648553260958e-12
3.64963132886835e-06 2.97333244564534e-12
3.78715650686657e-06 3.44684050550454e-12
3.92986389996522e-06 3.99572801467646e-12
4.07794878406748e-06 4.63198932113185e-12
4.23161379345088e-06 5.36952617710335e-12
4.39106919804499e-06 6.22445083498729e-12
4.55653319115766e-06 7.21543726011812e-12
4.72823218804319e-06 8.36412808959325e-12
4.90640113572131e-06 9.69560617405705e-12
5.09128383447049e-06 1.12389409378867e-11
5.28313327143598e-06 1.30278214126234e-11
5.48221196680871e-06 1.51012896735419e-11
5.6887923330489e-06 1.75045905802049e-11
5.90315704764599e-06 2.02901562352579e-11
6.12559943992475e-06 2.35187464854368e-11
6.35642389242709e-06 2.72607701571026e-11
6.59594625741873e-06 3.15978156175881e-11
6.8444942890906e-06 3.6624423766609e-11
7.10240809204638e-06 4.24501417852345e-11
7.37004058669003e-06 4.92019020148826e-11
7.64775799214998e-06 5.70267773342023e-11
7.93594032740075e-06 6.60951724964415e-11
8.23498193126803e-06 7.66045202559658e-11
8.54529200202822e-06 8.87835619488316e-11
8.86729515734147e-06 1.02897304728477e-10
9.20143201528383e-06 1.19252762159051e-10
9.54815979727402e-06 1.38205601642361e-10
9.90795295371942e-06 1.60167841553915e-10
1.02813038132378e-05 1.85616763398284e-10
1.0668723256343e-05 2.1510523023596e-10
1.1070741414516e-05 2.49273632628646e-10
1.14879083956192e-05 2.88863718026538e-10
1.19207950366445e-05 3.34734599606176e-10
1.23699936848277e-05 3.87881286898964e-10
1.28361190081958e-05 4.4945613409537e-10
1.33198088366574e-05 5.20793663783431e-10
1.38217250347879e-05 6.03439295368872e-10
1.43425544075018e-05 6.9918259001053e-10
1.48830096398533e-05 8.10095719298645e-10
1.54438302722498e-05 9.38577975074537e-10
1.60257837124138e-05 1.08740726500854e-09
1.66296662854775e-05 1.25979968543265e-09
1.72563043236462e-05 1.4594784324768e-09
1.79065552969238e-05 1.69075350824881e-09
1.85813089864445e-05 1.95861390461701e-09
1.92814887020195e-05 2.26883420769316e-09
2.00080525455621e-05 2.62809786664951e-09
2.07619947221214e-05 3.04413971711121e-09
2.15443469003188e-05 3.52591074902102e-09
2.23561796240478e-05 4.08376856959912e-09
2.31986037773692e-05 4.72969754302596e-09
2.40727721046074e-05 5.47756320034209e-09
2.49798807877256e-05 6.34340621792203e-09
2.59211710831405e-05 7.34578207467177e-09
2.68979310202152e-05 8.50615343279614e-09
2.79114971637539e-05 9.84934336289037e-09
2.89632564429116e-05 1.14040587722139e-08
3.00546480490206e-05 1.32034948193279e-08
3.11871654049304e-05 1.52860327363188e-08
3.23623582085561e-05 1.76960453630515e-08
3.35818345534321e-05 2.04848268622614e-08
3.48472631291726e-05 2.37116655709051e-08
3.61603755048481e-05 2.74450817989684e-08
3.75229684984064e-05 3.17642556654494e-08
3.89369066353757e-05 3.67606738235529e-08
4.04041247002179e-05 4.25400282428534e-08
4.19266303838215e-05 4.92244051645851e-08
4.35065070307563e-05 5.695480801743e-08
4.51459164900511e-05 6.58940645777811e-08
4.68471020733938e-05 7.62301760968377e-08
4.86123916248023e-05 8.81801746292649e-08
5.04442007059658e-05 1.01994564534235e-07
5.23450359016175e-05 1.17962435249287e-07
5.43174982494583e-05 1.36417345152339e-07
5.63642867993283e-05 1.57744090844485e-07
5.84882023064937e-05 1.82386492750546e-07
6.06921510641044e-05 2.10856346821671e-07
6.29791488800656e-05 2.4374371364539e-07
6.53523252037665e-05 2.81728740772156e-07
6.78149274083109e-05 3.25595241945685e-07
7.03703252341116e-05 3.7624628861615e-07
7.30220153999275e-05 4.3472210511131e-07
7.57736263876537e-05 5.02220599689123e-07
7.86289234074113e-05 5.80120910006809e-07
8.15918135497331e-05 6.7001039399418e-07
8.46663511318904e-05 7.73715556466036e-07
8.78567432456831e-05 8.93337468882257e-07
9.11673555142799e-05 1.03129231538271e-06
9.46027180659861e-05 1.19035778359781e-06
9.81675317331174e-05 1.37372611487149e-06
0.000101866674484456 1.58506473664051e-06
0.000105705208100098 1.82858552110814e-06
0.000109688385097818 2.10912385045639e-06
0.000113821655920433 2.43222882119394e-06
0.000118110676394006 2.80426609048267e-06
0.00012256131546708 3.23253505717632e-06
0.000127179663241547 3.72540228169216e-06
0.000131972039306137 4.29245328366205e-06
0.000136945001383924 4.94466511658591e-06
0.000142105354305689 5.69460240650412e-06
0.000147460159321419 6.55663985909635e-06
0.000153016743762679 7.54721458867104e-06
0.000158782711069079 8.68511200522207e-06
0.000164765951192565 9.99178941395947e-06
0.000170974651393752 1.14917419371193e-05
0.000177417307445096 1.32129158617598e-05
0.000184102735256216 1.51871750505813e-05
0.000191040082937282 1.74508266259145e-05
0.000198238843316975 2.00452127495424e-05
0.00020570886693215 2.30173759716598e-05
0.00021346037550697 2.64208063086048e-05
0.000221503975939966 3.03162789271895e-05
0.000229850674818152 3.47727920579609e-05
0.000238511893478059 3.98686155230109e-05
0.000247499483634304 4.5692461036003e-05
0.000256825743597069 5.23447862001367e-05
0.000266503435100683 5.9939244877683e-05
0.000276545800766346 6.86042973126669e-05
0.000286966582222879 7.84849940319649e-05
0.000297780038910291 8.97449481005031e-05
0.000309000967591916 0.000102568510728752
0.000320644722601788 0.000117163165484747
0.000332727236854995 0.000133762156401158
0.000345265043649723 0.000152627365036116
0.000358275299290863 0.00017405245098266
0.000371775806566106 0.000198366269355799
0.000385785039106667 0.000225936577340432
0.000400322166665972 0.000257174039871637
0.000415407081350886 0.000292536541847271
0.000431060424841396 0.000332533810840894
0.000447303616635972 0.000377732349983771
0.000464158883361278 0.000428760675407571
0.000481649289186325 0.000486314846271608
0.000499798767382689 0.000551164267828839
0.000518632153073979 0.000624157739107231
0.000538175217219369 0.000706229706502209
0.000558454701877694 0.000798406672812161
0.000579498356800363 0.000901813697947207
0.000601334977403178 0.0010176809126785
0.000623994444168981 0.00114734995038977
0.000647507763535091 0.0012922801839176
0.000671907110321442 0.0014540546353579
0.000697225871757512 0.00163438540639099
0.000723498693168256 0.00183511845554251
0.000750761525381584 0.00205823752726814
0.000779051673922239 0.00230586701635815
0.000808407850059402 0.00258027353057227
0.000838870223777859 0.00288386589544093
0.000870480478745236 0.00321919332876715
0.000903281869350498 0.0035889414996424
0.000937319279891773 0.00399592617901164
0.000972639285994485 0.00444308418738598
0.00100929021834384 0.00493346135172322
0.00104732222881889 0.0054701971993873
0.00108678735911864 0.00605650614410658
0.00112773961197409 0.00669565495862694
0.00117023502504379 0.00739093638285703
0.00121433174759379 0.00814563878613421
0.00126009012006713 0.00896301188893083
0.00130757275665162 0.00984622865364023
0.00135684463095896 0.0107983435762908
0.0014079731649324 0.011822247750795
0.00146102832110459 0.0129206212335561
0.00151608269833196 0.0140958834069933
0.00157321163113646 0.0153501422229253
0.00163249329279076 0.0166851433968896
0.00169400880228787 0.0181022208174601
0.00175784233534158 0.019602249624569
0.00182408123956965 0.0211856035909821
0.00189281615401724 0.0228521186039549
0.00196414113318434 0.0246010641818864
0.00203815377572667 0.0264311250656145
0.00211495535800634 0.0283403949884801
0.00219465097267498 0.030326384747128
0.00227734967247891 0.0323860466616225
0.00236316461948315 0.0345158174268086
0.00245221323991854 0.0367116812182049
0.00254461738486376 0.0389692547305618
0.00264050349698218 0.0412838956060493
0.00274000278354162 0.0436508354682984
0.00284325139595394 0.0460653385413187
0.0029503906160799 0.0485228866293434
0.00306156704955448 0.0510193911039182
0.00317693282639693 0.0535514325363815
0.00329664580918035 0.0561165287860668
0.00342086980904534 0.0587134327780323
0.00354977480985362 0.0613424619645244
0.00368353720078807 0.0640058626659195
0.00382234001771767 0.0667082142584268
0.00396637319365747 0.0694568806802076
0.00411583381866648 0.0722625201756533
0.00427092640953886 0.0751396688695937
0.00443186318965775 0.078107420040547
0.00459886437939448 0.0811902293744809
0.0047721584974505 0.0844188877767612
0.00495198267355464 0.087831718573355
0.0051385829729432 0.0914760767000409
0.00533221473306724 0.0954102560428101
0.00553314291298759 0.0997059508326462
0.00574164245593571 0.104451472964829
0.00595799866553662 0.109756006936147
0.00618250759620857 0.115755299422939
0.00641547645827376 0.122619349357921
0.00665722403833441 0.130562914866582
0.00690808113548944 0.13986003025848
0.00716839101398856 0.15086430129896
0.00743850987294336 0.164037637629874
0.00771880733373791 0.17999148245808
0.00800966694580602 0.199546840947951
0.0083114867114671 0.223823057053557
0.00862467963053895 0.254371338385882
0.00894967426547247 0.293379261167577
0.00928691532778185 0.343990162001497
0.0096368642865726 0.410812545435432
0.01 0.500751126690412
};
\addlegendentry{[[90,8,10]] partitioned ($p_{\rm Bell}=0.05$)}
\addplot [line width=0.88pt, forestgreen4416044]
table {%
1e-06 1.82390023708575e-21
1.03768193705222e-06 2.19444082800346e-21
1.07678380248444e-06 2.64026018559576e-21
1.11735910194851e-06 3.17665197727609e-21
1.15946335729285e-06 3.82201696002847e-21
1.20315418253672e-06 4.5984942277405e-21
1.24849136270718e-06 5.532720706302e-21
1.29553693564695e-06 6.65674495233504e-21
1.34435527690482e-06 8.00912660522688e-21
1.39501318782496e-06 9.63625921151028e-21
1.4475799869556e-06 1.15939618041152e-20
1.50212760490211e-06 1.3949393839532e-20
1.55873068275442e-06 1.67833591898484e-20
1.61746667422334e-06 2.01930782345901e-20
1.67841595162548e-06 2.42955231572898e-20
1.74166191586207e-06 2.92314308747911e-20
1.80729111054183e-06 3.51701312764487e-20
1.8753933404043e-06 4.23153564233776e-20
1.94606179420556e-06 5.09122300145218e-20
2.01939317223454e-06 6.12556769214608e-20
2.09548781863436e-06 7.37005413170266e-20
2.17444985870983e-06 8.86737605458805e-20
2.25638734140894e-06 1.06689012419786e-19
2.34141238717333e-06 1.28364338486747e-19
2.42964134136008e-06 1.54443347933758e-19
2.52119493344467e-06 1.85820729641425e-19
2.6161984422231e-06 2.23572947731439e-19
2.71478186723907e-06 2.68995173807241e-19
2.81708010667087e-06 3.23645723088208e-19
2.92323314192149e-06 3.89399519121816e-19
3.03338622916434e-06 4.68512421563331e-19
3.14769009810677e-06 5.63698624270238e-19
3.26630115824352e-06 6.78223779462175e-19
3.38938171288203e-06 8.1601704333856e-19
3.51710018123279e-06 9.81805887846766e-19
3.64963132886835e-06 1.18127830453771e-18
3.78715650686657e-06 1.42127796644775e-18
3.92986389996522e-06 1.71003904496793e-18
4.07794878406748e-06 2.05746873952553e-18
4.23161379345088e-06 2.47548721531814e-18
4.39106919804499e-06 2.9784366145114e-18
4.55653319115766e-06 3.58357317686655e-18
4.72823218804319e-06 4.31165935807393e-18
4.90640113572131e-06 5.18767626604952e-18
5.09128383447049e-06 6.24168086491352e-18
5.28313327143598e-06 7.50983736508097e-18
5.48221196680871e-06 9.0356581964239e-18
5.6887923330489e-06 1.08714971550731e-17
5.90315704764599e-06 1.3080345970082e-17
6.12559943992475e-06 1.57379959510588e-17
6.35642389242709e-06 1.89356389095813e-17
6.59594625741873e-06 2.27829966260228e-17
6.8444942890906e-06 2.74120862771082e-17
7.10240809204638e-06 3.2981751071109e-17
7.37004058669003e-06 3.96831116067806e-17
7.64775799214998e-06 4.77461250810341e-17
7.93594032740075e-06 5.74474775044919e-17
8.23498193126803e-06 6.91200798497157e-17
8.54529200202822e-06 8.31644941258959e-17
8.86729515734147e-06 1.00062681637629e-16
9.20143201528383e-06 1.20394545420162e-16
9.54815979727402e-06 1.44857834788137e-16
9.90795295371942e-06 1.7429209538531e-16
1.02813038132378e-05 2.09707487045311e-16
1.0668723256343e-05 2.52319458940933e-16
1.1070741414516e-05 3.03590472655538e-16
1.14879083956192e-05 3.65280205866579e-16
1.19207950366445e-05 4.39505960605723e-16
1.23699936848277e-05 5.28815350562413e-16
1.28361190081958e-05 6.36273763673431e-16
1.33198088366574e-05 7.65569603786637e-16
1.38217250347879e-05 9.21140925948184e-16
1.43425544075018e-05 1.10832781483346e-15
1.48830096398533e-05 1.33355574028986e-15
1.54438302722498e-05 1.60455618829152e-15
1.60257837124138e-05 1.93063214641781e-15
1.66296662854775e-05 2.32297756430039e-15
1.72563043236462e-05 2.79506176434551e-15
1.79065552969238e-05 3.36309201021944e-15
1.85813089864445e-05 4.04657012686723e-15
1.92814887020195e-05 4.86896229862356e-15
2.00080525455621e-05 5.8585050624876e-15
2.07619947221214e-05 7.04917519573335e-15
2.15443469003188e-05 8.4818568318285e-15
2.23561796240478e-05 1.02057459200596e-14
2.31986037773692e-05 1.22800403057193e-14
2.40727721046074e-05 1.47759735301566e-14
2.49798807877256e-05 1.77792622715794e-14
2.59211710831405e-05 2.13930515752959e-14
2.68979310202152e-05 2.57414591460525e-14
2.79114971637539e-05 3.09738405850696e-14
2.89632564429116e-05 3.72699222602754e-14
3.00546480490206e-05 4.48459783547274e-14
3.11871654049304e-05 5.39622645741531e-14
3.23623582085561e-05 6.49319642484281e-14
3.35818345534321e-05 7.81319546247231e-14
3.48472631291726e-05 9.40157638169237e-14
3.61603755048481e-05 1.13129164307817e-13
3.75229684984064e-05 1.36128939699188e-13
3.89369066353757e-05 1.63805470702687e-13
4.04041247002179e-05 1.97109917932545e-13
4.19266303838215e-05 2.37186937440729e-13
4.35065070307563e-05 2.85414055593326e-13
4.51459164900511e-05 3.43449059407159e-13
4.68471020733938e-05 4.13287034774854e-13
4.86123916248023e-05 4.9732901765046e-13
5.04442007059658e-05 5.98464623740779e-13
5.23450359016175e-05 7.20171504392561e-13
5.43174982494583e-05 8.66635056852362e-13
5.63642867993283e-05 1.04289251598089e-12
5.84882023064937e-05 1.25500639600604e-12
6.06921510641044e-05 1.51027326412024e-12
6.29791488800656e-05 1.81747504774471e-12
6.53523252037665e-05 2.18718154634443e-12
6.78149274083109e-05 2.63211458767545e-12
7.03703252341116e-05 3.16758639858568e-12
7.30220153999275e-05 3.81202732582335e-12
7.57736263876537e-05 4.58762113170521e-12
7.86289234074113e-05 5.52106981015108e-12
8.15918135497331e-05 6.64451434965038e-12
8.46663511318904e-05 7.99664326680078e-12
8.78567432456831e-05 9.62402723466016e-12
9.11673555142799e-05 1.158272596023e-11
9.46027180659861e-05 1.3940222897243e-11
9.81675317331174e-05 1.67777547422351e-11
0.000101866674484456 2.01931163491614e-11
0.000105705208100098 2.4304038187327e-11
0.000109688385097818 2.92522533338156e-11
0.000113821655920433 3.52083949276995e-11
0.000118110676394006 4.23778938542925e-11
0.00012256131546708 5.10080811805772e-11
0.000127179663241547 6.13967417418755e-11
0.000131972039306137 7.39024157490258e-11
0.000136945001383924 8.89568061105397e-11
0.000142105354305689 1.07079722475026e-10
0.000147460159321419 1.28897081364404e-10
0.000153016743762679 1.55162588286622e-10
0.000158782711069079 1.86783856126138e-10
0.000164765951192565 2.24853868921556e-10
0.000170974651393752 2.70688886795058e-10
0.000177417307445096 3.25874112865503e-10
0.000184102735256216 3.9231871438328e-10
0.000191040082937282 4.7232211763853e-10
0.000198238843316975 5.68653890966191e-10
0.00020570886693215 6.84650006347733e-10
0.00021346037550697 8.24328844530515e-10
0.000221503975939966 9.92531001589174e-10
0.000229850674818152 1.19508779100326e-09
0.000238511893478059 1.43902434429647e-09
0.000247499483634304 1.73280443092608e-09
0.000256825743597069 2.08662558775106e-09
0.000266503435100683 2.51277492239987e-09
0.000276545800766346 3.02605809649627e-09
0.000286966582222879 3.64431658049539e-09
0.000297780038910291 4.38905139435517e-09
0.000309000967591916 5.28617531931471e-09
0.000320644722601788 6.36692012102069e-09
0.000332727236854995 7.66893082689644e-09
0.000345265043649723 9.23758574914684e-09
0.000358275299290863 1.11275889789938e-08
0.000371775806566106 1.34048917880061e-08
0.000385785039106667 1.61490111103473e-08
0.000400322166665972 1.9455827471269e-08
0.000415407081350886 2.34409618881584e-08
0.000431060424841396 2.82438520260858e-08
0.000447303616635972 3.4032672997862e-08
0.000464158883361278 4.1010278577837e-08
0.000481649289186325 4.94213753632178e-08
0.000499798767382689 5.95611869181518e-08
0.000518632153073979 7.17859188142461e-08
0.000538175217219369 8.65254007273399e-08
0.000558454701877694 1.04298360781251e-07
0.000579498356800363 1.25730883080708e-07
0.000601334977403178 1.51578715414624e-07
0.000623994444168981 1.82754234772524e-07
0.000647507763535091 2.2035904887235e-07
0.000671907110321442 2.6572341875794e-07
0.000697225871757512 3.20453938490142e-07
0.000723498693168256 3.86491212521744e-07
0.000750761525381584 4.6617964107616e-07
0.000779051673922239 5.62351872829042e-07
0.000808407850059402 6.78431029588651e-07
0.000838870223777859 8.18554470417795e-07
0.000870480478745236 9.877236682733e-07
0.000903281869350498 1.19198575192372e-06
0.000937319279891773 1.43865345769715e-06
0.000972639285994485 1.73657168600016e-06
0.00100929021834384 2.09644062336245e-06
0.00104732222881889 2.531207541499e-06
0.00108678735911864 3.05654200558505e-06
0.00112773961197409 3.69141241873246e-06
0.00117023502504379 4.45878572609947e-06
0.00121433174759379 5.38647685652912e-06
0.00126009012006713 6.50818028389508e-06
0.00130757275665162 7.86472317985796e-06
0.00135684463095896 9.5055882936438e-06
0.0014079731649324 1.14907652881253e-05
0.00146102832110459 1.3893002222005e-05
0.00151608269833196 1.68005447332442e-05
0.00157321163113646 2.03204699116995e-05
0.00163249329279076 2.45827456660744e-05
0.00169400880228787 2.97451755994693e-05
0.00175784233534158 3.59994252532373e-05
0.00182408123956965 4.35783695979902e-05
0.00189281615401724 5.27650557449697e-05
0.00196414113318434 6.3903641374429e-05
0.00203815377572667 7.74127512465675e-05
0.00211495535800634 9.3801794991709e-05
0.00219465097267498 0.000113690913659577
0.00227734967247891 0.000137835375821511
0.00236316461948315 0.000167155433303549
0.00245221323991854 0.000202772880522739
0.00254461738486376 0.00024605585067374
0.00264050349698218 0.000298673740106877
0.00274000278354162 0.000362664595941221
0.00284325139595394 0.000440517852264631
0.0029503906160799 0.00053527598348037
0.00306156704955448 0.000650659492430529
0.00317693282639693 0.000791220707239139
0.00329664580918035 0.000962533176381225
0.00342086980904534 0.00117142509175287
0.00354977480985362 0.00142626721698116
0.00368353720078807 0.0017373283569701
0.00382234001771767 0.0021172146062886
0.00396637319365747 0.0025814126249671
0.00411583381866648 0.00314896222162002
0.00427092640953886 0.00384328984344388
0.00443186318965775 0.00469324252116078
0.00459886437939448 0.00573437182811936
0.0047721584974505 0.00701053003977466
0.00495198267355464 0.00857585662950831
0.0051385829729432 0.0104972534139082
0.00533221473306724 0.0128574722251294
0.00553314291298759 0.0157589714296402
0.00574164245593571 0.0193287388486575
0.00595799866553662 0.023724331137525
0.00618250759620857 0.0291414466418706
0.00641547645827376 0.0358234342998488
0.00665722403833441 0.04407325066128
0.00690808113548944 0.0542685175108346
0.00716839101398856 0.0668805129841961
0.00743850987294336 0.0824981612923414
0.00771880733373791 0.101858385706084
0.00800966694580602 0.125884576604705
0.0083114867114671 0.155735427840523
0.00862467963053895 0.192867045562317
0.00894967426547247 0.239112080384736
0.00928691532778185 0.296780737824167
0.0096368642865726 0.368789964778535
0.01 0.458829000000004
};
\addlegendentry{[[144,12,12]] non-partitioned}
\addplot [thick, forestgreen4416044, dash pattern=on 7.4pt off 3.2pt]
table {%
1e-06 1.60451255074678e-20
1.03768193705222e-06 1.93039734435838e-20
1.07678380248444e-06 2.32246745970671e-20
1.11735910194851e-06 2.79416386832485e-20
1.15946335729285e-06 3.36165692571681e-20
1.20315418253672e-06 4.04440055766462e-20
1.24849136270718e-06 4.86579895742452e-20
1.29553693564695e-06 5.85400863239774e-20
1.34435527690482e-06 7.04290327402982e-20
1.39501318782496e-06 8.47323450037375e-20
1.4475799869556e-06 1.01940282277374e-19
1.50212760490211e-06 1.22642644955951e-19
1.55873068275442e-06 1.47548982734906e-19
1.61746667422334e-06 1.77512904519577e-19
1.67841595162548e-06 2.1356132260812e-19
1.74166191586207e-06 2.56929632477467e-19
1.80729111054183e-06 3.09104032655493e-19
1.8753933404043e-06 3.71872433520885e-19
1.94606179420556e-06 4.4738569778917e-19
2.01939317223454e-06 5.38231308966274e-19
2.09548781863436e-06 6.47521989262991e-19
2.17444985870983e-06 7.79002299896464e-19
2.25638734140894e-06 9.37176871834168e-19
2.34141238717333e-06 1.12746465487705e-18
2.42964134136008e-06 1.35638446280576e-18
2.52119493344467e-06 1.631778162517e-18
2.6161984422231e-06 1.96307914220415e-18
2.71478186723907e-06 2.36163524163214e-18
2.81708010667087e-06 2.84109718926681e-18
2.92323314192149e-06 3.41788582998394e-18
3.03338622916434e-06 4.11175411970719e-18
3.14769009810677e-06 4.94646310147189e-18
3.26630115824352e-06 5.95059497154042e-18
3.38938171288203e-06 7.15853102710532e-18
3.51710018123279e-06 8.61162791847831e-18
3.64963132886835e-06 1.03596324004373e-17
3.78715650686657e-06 1.24623829203761e-17
3.92986389996522e-06 1.49918561725078e-17
4.07794878406748e-06 1.80346285211559e-17
4.23161379345088e-06 2.16948363530572e-17
4.39106919804499e-06 2.60977364405685e-17
4.55653319115766e-06 3.13939878640557e-17
4.72823218804319e-06 3.77648016489001e-17
4.90640113572131e-06 4.54281338574891e-17
5.09128383447049e-06 5.46461334452301e-17
5.28313327143598e-06 6.57340989511242e-17
5.48221196680871e-06 7.90712495007608e-17
5.6887923330489e-06 9.51136773989961e-17
5.90315704764599e-06 1.14409923879481e-16
6.12559943992475e-06 1.37619708880151e-16
6.35642389242709e-06 1.65536453057794e-16
6.59594625741873e-06 1.99114359281256e-16
6.8444942890906e-06 2.39500975925991e-16
7.10240809204638e-06 2.8807635068716e-16
7.37004058669003e-06 3.46500107647854e-16
7.64775799214998e-06 4.16768049566406e-16
7.93594032740075e-06 5.01280210892293e-16
8.23498193126803e-06 6.02922675825207e-16
8.54529200202822e-06 7.25165942938283e-16
8.86729515734147e-06 8.72183179277395e-16
9.20143201528383e-06 1.0489923813764e-15
9.54815979727402e-06 1.26162727105385e-15
9.90795295371942e-06 1.51734272750651e-15
1.02813038132378e-05 1.82486172689984e-15
1.0668723256343e-05 2.19467216576479e-15
1.1070741414516e-05 2.63938363232817e-15
1.14879083956192e-05 3.17415621718672e-15
1.19207950366445e-05 3.81721588960399e-15
1.23699936848277e-05 4.5904738899151e-15
1.28361190081958e-05 5.52027110016884e-15
1.33198088366574e-05 6.63827257192721e-15
1.38217250347879e-05 7.98254245330368e-15
1.43425544075018e-05 9.59883563625766e-15
1.48830096398533e-05 1.15421497430844e-14
1.54438302722498e-05 1.38785898316574e-14
1.60257837124138e-05 1.6687608714555e-14
1.66296662854775e-05 2.00646984081581e-14
1.72563043236462e-05 2.41246233742967e-14
1.79065552969238e-05 2.90053043926376e-14
1.85813089864445e-05 3.48724837103929e-14
1.92814887020195e-05 4.19253282804619e-14
2.00080525455621e-05 5.04031592865103e-14
2.07619947221214e-05 6.05935338021674e-14
2.15443469003188e-05 7.28419495852139e-14
2.23561796240478e-05 8.75634981559683e-14
2.31986037773692e-05 1.05256856235611e-13
2.40727721046074e-05 1.26521083460323e-13
2.49798807877256e-05 1.52075787596657e-13
2.59211710831405e-05 1.82785330321193e-13
2.68979310202152e-05 2.19687880652964e-13
2.79114971637539e-05 2.64030283717863e-13
2.89632564429116e-05 3.17309904915967e-13
3.00546480490206e-05 3.81324840015189e-13
3.11871654049304e-05 4.58234157691095e-13
3.23623582085561e-05 5.50630171515761e-13
3.35818345534321e-05 6.61625134053353e-13
3.48472631291726e-05 7.94955219308691e-13
3.61603755048481e-05 9.55105226537595e-13
3.75229684984064e-05 1.14745811655767e-12
3.89369066353757e-05 1.37847430290612e-12
4.04041247002179e-05 1.65590659038157e-12
4.19266303838215e-05 1.98905781357077e-12
4.35065070307563e-05 2.38908961473232e-12
4.51459164900511e-05 2.86939245778233e-12
4.68471020733938e-05 3.4460289554007e-12
4.86123916248023e-05 4.13826495173187e-12
5.04442007059658e-05 4.96920562793256e-12
5.23450359016175e-05 5.96655727015065e-12
5.43174982494583e-05 7.16353936433807e-12
5.63642867993283e-05 8.59997648437308e-12
5.84882023064937e-05 1.03236051675502e-11
6.06921510641044e-05 1.23916378006885e-11
6.29791488800656e-05 1.48726336799664e-11
6.53523252037665e-05 1.78487371061659e-11
6.78149274083109e-05 2.14183539284535e-11
7.03703252341116e-05 2.56993517027911e-11
7.30220153999275e-05 3.08328849984907e-11
7.57736263876537e-05 3.69879668571613e-11
7.86289234074113e-05 4.43669305606164e-11
8.15918135497331e-05 5.32119533818674e-11
8.46663511318904e-05 6.38128466837171e-11
8.78567432456831e-05 7.6516355546105e-11
9.11673555142799e-05 9.17372571707641e-11
9.46027180659861e-05 1.09971601955407e-10
9.81675317331174e-05 1.31812505910505e-10
0.000101866674484456 1.57968979846265e-10
0.000105705208100098 1.89288371644713e-10
0.000109688385097818 2.26783105487327e-10
0.000113821655920433 2.71662529107385e-10
0.000118110676394006 3.25370830464499e-10
0.00012256131546708 3.89632162778968e-10
0.000127179663241547 4.66504326388812e-10
0.000131972039306137 5.58442602978502e-10
0.000136945001383924 6.68375628879976e-10
0.000142105354305689 7.99795536941025e-10
0.000147460159321419 9.56864999711e-10
0.000153016743762679 1.14454428065113e-09
0.000158782711069079 1.36874195661983e-09
0.000164765951192565 1.63649362777358e-09
0.000170974651393752 1.95617369617528e-09
0.000177417307445096 2.33774619018109e-09
0.000184102735256216 2.79306165924791e-09
0.000191040082937282 3.33620838750086e-09
0.000198238843316975 3.98392760215163e-09
0.00020570886693215 4.75610401664552e-09
0.00021346037550697 5.67634498477468e-09
0.000221503975939966 6.77266379257945e-09
0.000229850674818152 8.07828522701642e-09
0.000238511893478059 9.63259458780003e-09
0.000247499483634304 1.14822548122295e-08
0.000256825743597069 1.36825204306436e-08
0.000266503435100683 1.62987817393057e-08
0.000276545800766346 1.94083779541546e-08
0.000286966582222879 2.31027242890729e-08
0.000297780038910291 2.74898049929777e-08
0.000309000967591916 3.26970924994175e-08
0.000320644722601788 3.88749621208315e-08
0.000332727236854995 4.62006823002431e-08
0.000345265043649723 5.4883072472008e-08
0.000358275299290863 6.51679342498399e-08
0.000371775806566106 7.73443771375799e-08
0.000385785039106667 9.17521774422739e-08
0.000400322166665972 1.08790328769078e-07
0.000415407081350886 1.2892696461431e-07
0.000431060424841396 1.5271085837859e-07
0.000447303616635972 1.80784733837655e-07
0.000464158883361278 2.13900649983015e-07
0.000481649289186325 2.52937758432123e-07
0.000499798767382689 2.98922769565336e-07
0.000518632153073979 3.53053505431863e-07
0.000538175217219369 4.16725963534831e-07
0.000558454701877694 4.91565366107884e-07
0.000579498356800363 5.79461724679568e-07
0.000601334977403178 6.82610509829895e-07
0.000623994444168981 8.03559081318218e-07
0.000647507763535091 9.45259604451364e-07
0.000671907110321442 1.11112925493211e-06
0.000697225871757512 1.30511859678425e-06
0.000723498693168256 1.53178910665968e-06
0.000750761525381584 1.796400913369e-06
0.000779051673922239 2.10501192447332e-06
0.000808407850059402 2.46458962310104e-06
0.000838870223777859 2.88313693901301e-06
0.000870480478745236 3.36983373000227e-06
0.000903281869350498 3.93519555528166e-06
0.000937319279891773 4.59125158473109e-06
0.000972639285994485 5.35174367101045e-06
0.00100929021834384 6.23234882130484e-06
0.00104732222881889 7.25092754944612e-06
0.00108678735911864 8.42780087731499e-06
0.00112773961197409 9.78605909977647e-06
0.00117023502504379 1.13519058467325e-05
0.00121433174759379 1.31550414907693e-05
0.00126009012006713 1.52290905868325e-05
0.00130757275665162 1.76120788262898e-05
0.00135684463095896 2.03469659857163e-05
0.0014079731649324 2.3482242606217e-05
0.00146102832110459 2.70725997217569e-05
0.00151608269833196 3.11796829520612e-05
0.00157321163113646 3.58729447966207e-05
0.00163249329279076 4.12306121483458e-05
0.00169400880228787 4.73407900608575e-05
0.00175784233534158 5.43027278693858e-05
0.00182408123956965 6.22282801564226e-05
0.00189281615401724 7.12436031185317e-05
0.00196414113318434 8.14911370757945e-05
0.00203815377572667 9.31319387431462e-05
0.00211495535800634 0.000106348443194397
0.00219465097267498 0.000121347756160311
0.00227734967247891 0.000138365603677786
0.00236316461948315 0.000157671099820506
0.00245221323991854 0.000179572536517511
0.00254461738486376 0.000204424455286395
0.00264050349698218 0.000232636333095012
0.00274000278354162 0.00026468330898547
0.00284325139595394 0.000301119502025576
0.0029503906160799 0.000342594634900948
0.00306156704955448 0.000389874895327282
0.00317693282639693 0.000443869259441055
0.00329664580918035 0.000505662895582196
0.00342086980904534 0.000576559803398381
0.00354977480985362 0.000658137579208264
0.00368353720078807 0.000752318216675056
0.00382234001771767 0.000861460272389315
0.00396637319365747 0.000988479725833101
0.00411583381866648 0.00113700970500042
0.00427092640953886 0.00131161332653129
0.00443186318965775 0.00151806980963842
0.00459886437939448 0.00176376268169839
0.0047721584974505 0.0020582117200254
0.00495198267355464 0.00241380949893626
0.0051385829729432 0.00284685258137574
0.00533221473306724 0.0033790022313744
0.00553314291298759 0.0040393793868391
0.00574164245593571 0.00486760906405752
0.00595799866553662 0.0059183065867495
0.00618250759620857 0.00726778702133555
0.00641547645827376 0.00902425847266529
0.00665722403833441 0.0113435690720882
0.00690808113548944 0.0144539697483893
0.00716839101398856 0.0186957988685157
0.00743850987294336 0.0245863772523562
0.00771880733373791 0.0329284397146143
0.00800966694580602 0.0449955287528384
0.0083114867114671 0.0628568748920016
0.00862467963053895 0.0899619108442441
0.00894967426547247 0.132222027018145
0.00928691532778185 0.200074129927258
0.0096368642865726 0.312547206879783
0.01 0.505561172902407
};
\addlegendentry{[[144,12,12]] partitioned ($p_{\rm Bell}=0.0125$)}
\addplot [thick, forestgreen4416044, dash pattern=on 5pt off 1.5pt]
table {%
1e-06 5.33788105645729e-19
1.03768193705222e-06 6.42204486620581e-19
1.07678380248444e-06 7.72639921459726e-19
1.11735910194851e-06 9.29566135940877e-19
1.15946335729285e-06 1.11836292379673e-18
1.20315418253672e-06 1.34550252966913e-18
1.24849136270718e-06 1.61877146667292e-18
1.29553693564695e-06 1.94753736771567e-18
1.34435527690482e-06 2.34307001206533e-18
1.39501318782496e-06 2.81892752397561e-18
1.4475799869556e-06 3.39142097196347e-18
1.50212760490211e-06 4.08017328195015e-18
1.55873068275442e-06 4.90879160678512e-18
1.61746667422334e-06 5.90567617915056e-18
1.67841595162548e-06 7.10499334737741e-18
1.74166191586207e-06 8.54784611411764e-18
1.80729111054183e-06 1.02836822583371e-17
1.8753933404043e-06 1.23719882529153e-17
1.94606179420556e-06 1.48843269713171e-17
2.01939317223454e-06 1.79067889417622e-17
2.09548781863436e-06 2.15429410582322e-17
2.17444985870983e-06 2.59173736782373e-17
2.25638734140894e-06 3.1179967509201e-17
2.34141238717333e-06 3.75110263081738e-17
2.42964134136008e-06 4.51274510346507e-17
2.52119493344467e-06 5.42901667152095e-17
2.6161984422231e-06 6.53130561181606e-17
2.71478186723907e-06 7.85737058593397e-17
2.81708010667087e-06 9.45263325259186e-17
2.92323314192149e-06 1.13717330928998e-16
3.03338622916434e-06 1.36803976221607e-16
3.14769009810677e-06 1.64576919405052e-16
3.26630115824352e-06 1.97987245371134e-16
3.38938171288203e-06 2.38179018512273e-16
3.51710018123279e-06 2.86528428392765e-16
3.64963132886835e-06 3.4469087340421e-16
3.78715650686657e-06 4.14657591411786e-16
3.92986389996522e-06 4.98823772374499e-16
4.07794878406748e-06 6.00070479899474e-16
4.23161379345088e-06 7.21863180020607e-16
4.39106919804499e-06 8.68370242227119e-16
4.55653319115766e-06 1.04460545920454e-15
4.72823218804319e-06 1.25659945108254e-15
4.90640113572131e-06 1.51160580509259e-15
5.09128383447049e-06 1.81834898593271e-15
5.28313327143598e-06 2.18732247609589e-15
5.48221196680871e-06 2.63114731734913e-15
5.6887923330489e-06 3.16500328263136e-15
5.90315704764599e-06 3.80714738178694e-15
6.12559943992475e-06 4.57953737878638e-15
6.35642389242709e-06 5.50858157337558e-15
6.59594625741873e-06 6.62604039775421e-15
6.8444942890906e-06 7.97011054469119e-15
7.10240809204638e-06 9.58672855257936e-15
7.37004058669003e-06 1.15311382357421e-14
7.64775799214998e-06 1.3869775317619e-14
7.93594032740075e-06 1.66825334039655e-14
8.23498193126803e-06 2.00654883876848e-14
8.54529200202822e-06 2.41341739445371e-14
8.86729515734147e-06 2.90275194860225e-14
9.20143201528383e-06 3.49125844142397e-14
9.54815979727402e-06 4.1990249532544e-14
9.90795295371942e-06 5.05020589168153e-14
1.02813038132378e-05 6.07384445395733e-14
1.0668723256343e-05 7.30486127770516e-14
1.1070741414516e-05 8.78524281952764e-14
1.14879083956192e-05 1.05654697598998e-13
1.19207950366445e-05 1.2706233851019e-13
1.23699936848277e-05 1.52805013749335e-13
1.28361190081958e-05 1.8375993089721e-13
1.33198088366574e-05 2.20981646046939e-13
1.38217250347879e-05 2.65737880130764e-13
1.43425544075018e-05 3.19552558879957e-13
1.48830096398533e-05 3.84257530936232e-13
1.54438302722498e-05 4.62054710918896e-13
1.60257837124138e-05 5.55590745127287e-13
1.66296662854775e-05 6.6804671873101e-13
1.72563043236462e-05 8.03245928810642e-13
1.79065552969238e-05 9.657833542909e-13
1.85813089864445e-05 1.16118118183429e-12
1.92814887020195e-05 1.3960756203216e-12
2.00080525455621e-05 1.67844128461913e-12
2.07619947221214e-05 2.01786068665127e-12
2.15443469003188e-05 2.42584787996863e-12
2.23561796240478e-05 2.91623711286654e-12
2.31986037773692e-05 3.50564951435613e-12
2.40727721046074e-05 4.21405343839991e-12
2.49798807877256e-05 5.06543721036494e-12
2.59211710831405e-05 6.08861675805229e-12
2.68979310202152e-05 7.31820509051715e-12
2.79114971637539e-05 8.79577595786805e-12
2.89632564429116e-05 1.05712604597897e-11
3.00546480490206e-05 1.27046230795145e-11
3.11871654049304e-05 1.52678728542882e-11
3.23623582085561e-05 1.83474764529814e-11
3.35818345534321e-05 2.20472531748725e-11
3.48472631291726e-05 2.64918477390677e-11
3.61603755048481e-05 3.18308957131445e-11
3.75229684984064e-05 3.82440191433545e-11
3.89369066353757e-05 4.59468171264084e-11
4.04041247002179e-05 5.51980485749423e-11
4.19266303838215e-05 6.63082433136533e-11
4.35065070307563e-05 7.9650024139319e-11
4.51459164900511e-05 9.56704780621396e-11
4.68471020733938e-05 1.14905981377867e-10
4.86123916248023e-05 1.37999962596777e-10
5.04442007059658e-05 1.65724182073546e-10
5.23450359016175e-05 1.99004220414076e-10
5.43174982494583e-05 2.38950002918197e-10
5.63642867993283e-05 2.86892348657878e-10
5.84882023064937e-05 3.44426725290673e-10
6.06921510641044e-05 4.1346562031056e-10
6.29791488800656e-05 4.96301213202143e-10
6.53523252037665e-05 5.95680359268272e-10
6.78149274083109e-05 7.1489428468722e-10
7.03703252341116e-05 8.57885855412111e-10
7.30220153999275e-05 1.02937783382167e-09
7.57736263876537e-05 1.23502619311351e-09
7.86289234074113e-05 1.48160333988099e-09
8.15918135497331e-05 1.77721702329407e-09
8.46663511318904e-05 2.13157181218961e-09
8.78567432456831e-05 2.55628133150124e-09
9.11673555142799e-05 3.06524100498111e-09
9.46027180659861e-05 3.67507289708506e-09
9.81675317331174e-05 4.4056564362285e-09
0.000101866674484456 5.28076139678385e-09
0.000105705208100098 6.32880259159246e-09
0.000109688385097818 7.58373936665028e-09
0.000113821655920433 9.08614729624418e-09
0.000118110676394006 1.08844945688682e-08
0.00012256131546708 1.3036661570781e-08
0.000127179663241547 1.56117492777254e-08
0.000131972039306137 1.86922304461767e-08
0.000136945001383924 2.23765074752889e-08
0.000142105354305689 2.67819524479019e-08
0.000147460159321419 3.20485185543051e-08
0.000153016743762679 3.83430282053046e-08
0.000158782711069079 4.58642620568974e-08
0.000164765951192565 5.48489953668443e-08
0.000170974651393752 6.55791541263458e-08
0.000177417307445096 7.83902938838585e-08
0.000184102735256216 9.36816398238168e-08
0.000191040082937282 1.11927968308886e-07
0.000198238843316975 1.33693658690004e-07
0.00020570886693215 1.59649300819753e-07
0.00021346037550697 1.90591309610166e-07
0.000221503975939966 2.27465074564793e-07
0.000229850674818152 2.71392261084378e-07
0.000238511893478059 3.23702983301893e-07
0.000247499483634304 3.85973687280057e-07
0.000256825743597069 4.60071720885975e-07
0.000266503435100683 5.48207725093743e-07
0.000276545800766346 6.52997163695399e-07
0.000286966582222879 7.7753251756448e-07
0.000297780038910291 9.25467909173183e-07
0.000309000967591916 1.10111819679773e-06
0.000320644722601788 1.30957488986709e-06
0.000332727236854995 1.55684159165121e-06
0.000345265043649723 1.84999207767789e-06
0.000358275299290863 2.19735457292054e-06
0.000371775806566106 2.60872630313209e-06
0.000385785039106667 3.09562297108953e-06
0.000400322166665972 3.67156845237518e-06
0.000415407081350886 4.35243072299487e-06
0.000431060424841396 5.15681082770895e-06
0.000447303616635972 6.10649257805418e-06
0.000464158883361278 7.22696163657582e-06
0.000481649289186325 8.54800370163737e-06
0.000499798767382689 1.01043926568009e-05
0.000518632153073979 1.19366807897776e-05
0.000538175217219369 1.40921045156007e-05
0.000558454701877694 1.66256204512704e-05
0.000579498356800363 1.9601088175402e-05
0.000601334977403178 2.30926175527911e-05
0.000623994444168981 2.71861000916447e-05
0.000647507763535091 3.19809454060406e-05
0.000671907110321442 3.75920454467472e-05
0.000697225871757512 4.41519907012779e-05
0.000723498693168256 5.18135640021301e-05
0.000750761525381584 6.0752538865066e-05
0.000779051673922239 7.11708103423825e-05
0.000808407850059402 8.32998871456371e-05
0.000838870223777859 9.74047741856812e-05
0.000870480478745236 0.000113788274604757
0.000903281869350498 0.000132795739739252
0.000937319279891773 0.000154820294152237
0.000972639285994485 0.000180308560811972
0.00100929021834384 0.000209766908570496
0.00104732222881889 0.000243768240231248
0.00108678735911864 0.00028295933462112
0.00112773961197409 0.000328068750164663
0.00117023502504379 0.00037991529050138
0.00121433174759379 0.000439417024751343
0.00126009012006713 0.000507600846251069
0.00130757275665162 0.000585612544171318
0.00135684463095896 0.000674727352721786
0.0014079731649324 0.000776360933105792
0.00146102832110459 0.000892080734627518
0.00151608269833196 0.00102361767416861
0.00157321163113646 0.00117287806863623
0.00163249329279076 0.00134195575416095
0.00169400880228787 0.00153314433025696
0.00175784233534158 0.00174894947858151
0.00182408123956965 0.00199210132636003
0.00189281615401724 0.00226556685629175
0.00196414113318434 0.00257256241044252
0.00203815377572667 0.00291656639821768
0.00211495535800634 0.00330133240128573
0.00219465097267498 0.00373090297496524
0.00227734967247891 0.00420962458018861
0.00236316461948315 0.00474216424732041
0.00245221323991854 0.00533352877807163
0.00254461738486376 0.00598908754059054
0.00264050349698218 0.00671460021274564
0.00274000278354162 0.00751625118846787
0.00284325139595394 0.00840069279285234
0.0029503906160799 0.00937509996778309
0.00306156704955448 0.0104472397098521
0.00317693282639693 0.0116255592912782
0.00329664580918035 0.0129192982061166
0.00342086980904534 0.014338629904129
0.00354977480985362 0.0158948407659026
0.00368353720078807 0.0176005555209727
0.00382234001771767 0.0194700205336957
0.00396637319365747 0.0215194592416202
0.00411583381866648 0.0237675177519356
0.00427092640953886 0.0262358234930349
0.00443186318965775 0.0289496863109599
0.00459886437939448 0.0319389800962315
0.0047721584974505 0.0352392547712275
0.00495198267355464 0.038893144459565
0.0051385829729432 0.0429521596061245
0.00533221473306724 0.047478981179916
0.00553314291298759 0.0525504174471581
0.00574164245593571 0.0582612433953157
0.00595799866553662 0.0647292275005757
0.00618250759620857 0.0721017718253956
0.00641547645827376 0.0805647670970172
0.00665722403833441 0.0903545215966395
0.00690808113548944 0.101774003562757
0.00716839101398856 0.115215207788652
0.00743850987294336 0.131190324166192
0.00771880733373791 0.150375720724332
0.00800966694580602 0.173674838379468
0.0083114867114671 0.202309400453401
0.00862467963053895 0.237953667629391
0.00894967426547247 0.28293520279509
0.00928691532778185 0.340540189376649
0.0096368642865726 0.415486155273709
0.01 0.514668039115064
};
\addlegendentry{[[144,12,12]] partitioned ($p_{\rm Bell}=0.05$)}
\addplot [draw=steelblue31119180, fill=steelblue31119180, forget plot, mark=*, only marks]
table{%
x  y
0.001 6.6e-05
0.002154 0.00103
0.01 0.315004
};
\addplot [draw=steelblue31119180, forget plot, mark=square, only marks]
table{%
x  y
0.001 0.000668
0.002 0.00427114966535542
0.01 0.436008676789588
};
\addplot [draw=steelblue31119180, forget plot, mark=square, only marks]
table{%
x  y
0.001 0.0160459556168868
0.002 0.0533859022856838
0.01 0.468531468531469
};
\addplot [draw=darkorange25512714, fill=darkorange25512714, forget plot, mark=*, only marks]
table{%
x  y
0.001 1.3e-05
0.002154 0.000229349
0.01 0.399829
};
\addplot [draw=darkorange25512714, forget plot, mark=square, only marks]
table{%
x  y
0.001 7e-05
0.002 0.000947
0.01 0.479635840919981
};
\addplot [draw=darkorange25512714, forget plot, mark=square, only marks]
table{%
x  y
0.001 0.00480664500913973
0.002 0.0254861482784107
0.01 0.500751126690035
};
\addplot [draw=forestgreen4416044, fill=forestgreen4416044, forget plot, mark=*, only marks]
table{%
x  y
0.001 2e-06
0.01 0.458829
};
\addplot [draw=forestgreen4416044, forget plot, mark=square, only marks]
table{%
x  y
0.001 6e-06
0.002 8.7e-05
0.01 0.505561172901921
};
\addplot [draw=forestgreen4416044, forget plot, mark=square, only marks]
table{%
x  y
0.001 0.000202
0.002 0.00273597064156054
0.01 0.514668039114771
};
\end{axis}

\end{tikzpicture}

